Embedding quadratization gadgets on Chimera and Pegasus graphs

We group all known quadratizations of cubic and quartic terms in binary optimization problems into six and seven unique graphs respectively. We then perform a minor embedding of these graphs onto the well-known Chimera graph, and the brand new Pegasus graph. We conclude with recommendations for which gadgets are best to use when aiming to reduce the total number of qubits required to embed a problem.

==> tikzit/2auxConn_to_all4_allConn.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=logical_qubit] (0) at (-1, -0) {};
		\node [style=logical_qubit] (1) at (2, -0) {};
		\node [style=auxiliary_qubit] (2) at (0, 2) {};
		\node [style=auxiliary_qubit] (3) at (0.75, 2) {};
		\node [style=logical_qubit] (4) at (0, -1) {};
		\node [style=logical_qubit] (5) at (1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (2) to (1);
		\draw [style=simple] (0) to (3);
		\draw [style=simple] (3) to (1);
		\draw [style=simple] (4) to (1);
		\draw [style=simple] (0) to (2);
		\draw [style=simple] (5) to (3);
		\draw [style=simple] (5) to (4);
		\draw [style=simple] (5) to (2);
		\draw [style=simple] (5) to (1);
		\draw [style=simple] (2) to (3);
		\draw [style=simple] (4) to (3);
		\draw [style=simple] (4) to (2);
		\draw [style=simple] (4) to (0);
		\draw [style=simple] (0) to (5);
		\draw [style=simple] (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzit/2auxConn_to_all4_allConn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=logical_qubit] (0) at (-1, -0) {};
		\node [style=logical_qubit] (1) at (2, -0) {};
		\node [style=auxiliary_qubit] (2) at (0, 2) {};
		\node [style=auxiliary_qubit] (3) at (0.75, 2) {};
		\node [style=logical_qubit] (4) at (0, -1) {};
		\node [style=logical_qubit] (5) at (1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (2) to (1);
		\draw [style=simple] (0) to (3);
		\draw [style=simple] (3) to (1);
		\draw [style=simple] (4) to (1);
		\draw [style=simple] (0) to (2);
		\draw [style=simple] (5) to (3);
		\draw [style=simple] (5) to (4);
		\draw [style=simple] (5) to (2);
		\draw [style=simple] (5) to (1);
		\draw [style=simple] (2) to (3);
		\draw [style=simple] (4) to (3);
		\draw [style=simple] (4) to (2);
		\draw [style=simple] (4) to (0);
		\draw [style=simple] (0) to (5);
		\draw [style=simple] (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzit/2auxConn_to_all4_allConn_inChimera.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={emb_auxiliary_qubit}] (0) at (2, 0) {};
		\node [style={emb_auxiliary_qubit}] (1) at (1, 0) {};
		\node [style={emb_logical_qubit}] (2) at (-2, 0) {};
		\node [style={emb_logical_qubit}] (3) at (0, -2) {};
		\node [style={emb_logical_qubit}] (4) at (0, -1) {};
		\node [style={emb_auxiliary_qubit}] (5) at (0, 1) {};
		\node [style={emb_auxiliary_qubit}] (6) at (0, 2) {};
		\node [style={emb_logical_qubit}] (7) at (-1, 0) {};
		\node [style={unused_qubit}] (8) at (2, 5) {};
		\node [style={unused_qubit}] (9) at (1, 5) {};
		\node [style={emb_logical_qubit}] (10) at (-2, 5) {};
		\node [style={unused_qubit}] (11) at (0, 7) {};
		\node [style={emb_logical_qubit}] (12) at (0, 6) {};
		\node [style={unused_qubit}] (13) at (0, 4) {};
		\node [style={unused_qubit}] (14) at (0, 3) {};
		\node [style={emb_logical_qubit}] (15) at (-1, 5) {};
		\node [style={unused_qubit}] (16) at (4, 0) {};
		\node [style={unused_qubit}] (17) at (5, 0) {};
		\node [style={emb_logical_qubit}] (18) at (8, 0) {};
		\node [style={emb_logical_qubit}] (19) at (6, -2) {};
		\node [style={emb_logical_qubit}] (20) at (6, -1) {};
		\node [style={unused_qubit}] (21) at (6, 1) {};
		\node [style={unused_qubit}] (22) at (6, 2) {};
		\node [style={unused_qubit}] (23) at (7, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=unused] (17) to (21);
		\draw [style=unused] (21) to (18);
		\draw [style=unused] (21) to (16);
		\draw [style=unused] (16) to (22);
		\draw [style=unused] (22) to (18);
		\draw [style=unused] (22) to (17);
		\draw [style=unused] (16) to (19);
		\draw [style=unused] (17) to (19);
		\draw [style=unused] (23) to (20);
		\draw [style=unused] (23) to (21);
		\draw [style=unused] (23) to (22);
		\draw [style=unused] (23) to (19);
		\draw [style=unused] (5) to (0);
		\draw [style=unused] (11) to (10);
		\draw [style=unused] (9) to (12);
		\draw [style=unused] (8) to (12);
		\draw [style=unused] (9) to (13);
		\draw [style=unused] (13) to (10);
		\draw [style=unused] (13) to (8);
		\draw [style=unused] (8) to (14);
		\draw [style=unused] (14) to (10);
		\draw [style=unused] (14) to (9);
		\draw [style=unused, in=-44, out=135] (8) to (11);
		\draw [style=unused] (9) to (11);
		\draw [style=unused] (15) to (13);
		\draw [style=unused] (15) to (14);
		\draw [style=unused] (15) to (11);
		\draw [style=unused] (0) to (8);
		\draw [style=unused] (1) to (9);
		\draw [style=unused] (17) to (20);
		\draw [style=unused] (16) to (20);
		\draw [style=simple] (3) to (2);
		\draw [style=simple] (1) to (4);
		\draw [style=simple] (0) to (4);
		\draw [style=simple] (4) to (2);
		\draw [style={embedding_aux}] (1) to (5);
		\draw [style=simple] (5) to (2);
		\draw [style={embedding_aux}] (0) to (6);
		\draw [style=simple] (6) to (2);
		\draw [style=simple] (6) to (1);
		\draw [style=simple] (0) to (3);
		\draw [style=simple] (1) to (3);
		\draw [style=simple] (7) to (4);
		\draw [style=simple] (7) to (5);
		\draw [style=simple] (7) to (6);
		\draw [style=simple] (7) to (3);
		\draw [style=embedding] (12) to (10);
		\draw [style=simple] (15) to (12);
		\draw [style=embedding] (7) to (15);
		\draw [style=embedding] (2) to (10);
		\draw [style=embedding] (19) to (18);
		\draw [style=simple] (20) to (18);
		\draw [style=embedding] (3) to (19);
		\draw [style=embedding] (4) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzit/2auxConn_to_all4_allConn_inChimera.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={emb_auxiliary_qubit}] (0) at (2, 0) {};
		\node [style={emb_auxiliary_qubit}] (1) at (1, 0) {};
		\node [style={emb_logical_qubit}] (2) at (-2, 0) {};
		\node [style={emb_logical_qubit}] (3) at (0, -2) {};
		\node [style={emb_logical_qubit}] (4) at (0, -1) {};
		\node [style={emb_auxiliary_qubit}] (5) at (0, 1) {};
		\node [style={emb_auxiliary_qubit}] (6) at (0, 2) {};
		\node [style={emb_logical_qubit}] (7) at (-1, 0) {};
		\node [style={unused_qubit}] (8) at (2, 5) {};
		\node [style={unused_qubit}] (9) at (1, 5) {};
		\node [style={emb_logical_qubit}] (10) at (-2, 5) {};
		\node [style={unused_qubit}] (11) at (0, 7) {};
		\node [style={emb_logical_qubit}] (12) at (0, 6) {};
		\node [style={unused_qubit}] (13) at (0, 4) {};
		\node [style={unused_qubit}] (14) at (0, 3) {};
		\node [style={emb_logical_qubit}] (15) at (-1, 5) {};
		\node [style={unused_qubit}] (16) at (4, 0) {};
		\node [style={unused_qubit}] (17) at (5, 0) {};
		\node [style={emb_logical_qubit}] (18) at (8, 0) {};
		\node [style={emb_logical_qubit}] (19) at (6, -2) {};
		\node [style={emb_logical_qubit}] (20) at (6, -1) {};
		\node [style={unused_qubit}] (21) at (6, 1) {};
		\node [style={unused_qubit}] (22) at (6, 2) {};
		\node [style={unused_qubit}] (23) at (7, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=unused] (17) to (21);
		\draw [style=unused] (21) to (18);
		\draw [style=unused] (21) to (16);
		\draw [style=unused] (16) to (22);
		\draw [style=unused] (22) to (18);
		\draw [style=unused] (22) to (17);
		\draw [style=unused] (16) to (19);
		\draw [style=unused] (17) to (19);
		\draw [style=unused] (23) to (20);
		\draw [style=unused] (23) to (21);
		\draw [style=unused] (23) to (22);
		\draw [style=unused] (23) to (19);
		\draw [style=unused] (5) to (0);
		\draw [style=unused] (11) to (10);
		\draw [style=unused] (9) to (12);
		\draw [style=unused] (8) to (12);
		\draw [style=unused] (9) to (13);
		\draw [style=unused] (13) to (10);
		\draw [style=unused] (13) to (8);
		\draw [style=unused] (8) to (14);
		\draw [style=unused] (14) to (10);
		\draw [style=unused] (14) to (9);
		\draw [style=unused, in=-44, out=135] (8) to (11);
		\draw [style=unused] (9) to (11);
		\draw [style=unused] (15) to (13);
		\draw [style=unused] (15) to (14);
		\draw [style=unused] (15) to (11);
		\draw [style=unused] (0) to (8);
		\draw [style=unused] (1) to (9);
		\draw [style=unused] (17) to (20);
		\draw [style=unused] (16) to (20);
		\draw [style=simple] (3) to (2);
		\draw [style=simple] (1) to (4);
		\draw [style=simple] (0) to (4);
		\draw [style=simple] (4) to (2);
		\draw [style={embedding_aux}] (1) to (5);
		\draw [style=simple] (5) to (2);
		\draw [style={embedding_aux}] (0) to (6);
		\draw [style=simple] (6) to (2);
		\draw [style=simple] (6) to (1);
		\draw [style=simple] (0) to (3);
		\draw [style=simple] (1) to (3);
		\draw [style=simple] (7) to (4);
		\draw [style=simple] (7) to (5);
		\draw [style=simple] (7) to (6);
		\draw [style=simple] (7) to (3);
		\draw [style=embedding] (12) to (10);
		\draw [style=simple] (15) to (12);
		\draw [style=embedding] (7) to (15);
		\draw [style=embedding] (2) to (10);
		\draw [style=embedding] (19) to (18);
		\draw [style=simple] (20) to (18);
		\draw [style=embedding] (3) to (19);
		\draw [style=embedding] (4) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzit/2auxConn_to_all4_allConn_inPegasus.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=emb_logical_qubit] (0) at (-2, -0) {};
		\node [style=emb_logical_qubit] (1) at (-1, -0) {};
		\node [style=logical_qubit] (2) at (2, -0) {};
		\node [style=auxiliary_qubit] (3) at (0, 2) {};
		\node [style=auxiliary_qubit] (4) at (0, 1) {};
		\node [style=emb_logical_qubit] (5) at (0, -1) {};
		\node [style=emb_logical_qubit] (6) at (0, -2) {};
		\node [style=logical_qubit] (7) at (1, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (3) to (2);
		\draw [style=simple] (1) to (4);
		\draw [style=simple] (0) to (4);
		\draw [style=simple] (4) to (2);
		\draw [style=added] (0) to (1);
		\draw [style={embedding}] (1) to (5);
		\draw [style=simple] (5) to (2);
		\draw [style=unused] (5) to (0);
		\draw [style={embedding}] (0) to (6);
		\draw [style=simple] (6) to (2);
		\draw [style=unused] (6) to (1);
		\draw [style={unused_added}] (5) to (6);
		\draw [style=simple] (0) to (3);
		\draw [style=simple] (1) to (3);
		\draw [style=simple] (7) to (4);
		\draw [style=simple] (7) to (5);
		\draw [style=simple] (7) to (6);
		\draw [style=simple] (7) to (3);
		\draw [style=added] (7) to (2);
		\draw [style=added] (3) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzit/2auxConn_to_all4_allConn_inPegasus.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=emb_logical_qubit] (0) at (-2, -0) {};
		\node [style=emb_logical_qubit] (1) at (-1, -0) {};
		\node [style=logical_qubit] (2) at (2, -0) {};
		\node [style=auxiliary_qubit] (3) at (0, 2) {};
		\node [style=auxiliary_qubit] (4) at (0, 1) {};
		\node [style=emb_logical_qubit] (5) at (0, -1) {};
		\node [style=emb_logical_qubit] (6) at (0, -2) {};
		\node [style=logical_qubit] (7) at (1, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (3) to (2);
		\draw [style=simple] (1) to (4);
		\draw [style=simple] (0) to (4);
		\draw [style=simple] (4) to (2);
		\draw [style=added] (0) to (1);
		\draw [style={embedding}] (1) to (5);
		\draw [style=simple] (5) to (2);
		\draw [style=unused] (5) to (0);
		\draw [style={embedding}] (0) to (6);
		\draw [style=simple] (6) to (2);
		\draw [style=unused] (6) to (1);
		\draw [style={unused_added}] (5) to (6);
		\draw [style=simple] (0) to (3);
		\draw [style=simple] (1) to (3);
		\draw [style=simple] (7) to (4);
		\draw [style=simple] (7) to (5);
		\draw [style=simple] (7) to (6);
		\draw [style=simple] (7) to (3);
		\draw [style=added] (7) to (2);
		\draw [style=added] (3) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzit/2aux_to_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={logical_qubit}] (0) at (2, 0) {};
		\node [style={logical_qubit}] (1) at (0.5, 2) {};
		\node [style={auxiliary_qubit}] (2) at (0, -1) {};
		\node [style={logical_qubit}] (3) at (-1, 0) {};
		\node [style={auxiliary_qubit}] (4) at (1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (1) to (0);
		\draw [style=simple] (2) to (0);
		\draw [style=simple] (3) to (0);
		\draw [style=simple] (4) to (2);
		\draw [style=simple] (4) to (3);
		\draw [style=simple] (4) to (1);
		\draw [style=simple] (4) to (0);
		\draw [style=simple] (2) to (3);
		\draw [style=simple] (3) to (1);
		\draw [style=simple] (2) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzit/2aux_to_3_inChimera.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={auxiliary_qubit}] (0) at (-2, 0) {};
		\node [style={emb_logical_qubit}] (1) at (-1, 0) {};
		\node [style={emb_logical_qubit}] (2) at (2, 0) {};
		\node [style={auxiliary_qubit}] (3) at (0, 2) {};
		\node [style={emb_logical_qubit}] (4) at (0, 1) {};
		\node [style={emb_logical_qubit}] (5) at (0, -1) {};
		\node [style={emb_logical_qubit}] (6) at (0, -2) {};
		\node [style={emb_logical_qubit}] (7) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (3) to (2);
		\draw [style=unused] (1) to (4);
		\draw [style=simple] (0) to (4);
		\draw [style=simple] (4) to (2);
		\draw [style=embedding] (1) to (5);
		\draw [style=simple] (0) to (6);
		\draw [style=embedding] (6) to (2);
		\draw [style=unused] (6) to (1);
		\draw [style=simple] (0) to (3);
		\draw [style=simple] (1) to (3);
		\draw [style=embedding] (7) to (4);
		\draw [style=simple] (7) to (5);
		\draw [style=unused] (7) to (6);
		\draw [style=simple] (7) to (3);
		\draw [style=simple] (5) to (2);
		\draw [style=simple] (0) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzit/2aux_to_3_inChimera.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={auxiliary_qubit}] (0) at (-2, 0) {};
		\node [style={emb_logical_qubit}] (1) at (-1, 0) {};
		\node [style={emb_logical_qubit}] (2) at (2, 0) {};
		\node [style={auxiliary_qubit}] (3) at (0, 2) {};
		\node [style={emb_logical_qubit}] (4) at (0, 1) {};
		\node [style={emb_logical_qubit}] (5) at (0, -1) {};
		\node [style={emb_logical_qubit}] (6) at (0, -2) {};
		\node [style={emb_logical_qubit}] (7) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (3) to (2);
		\draw [style=unused] (1) to (4);
		\draw [style=simple] (0) to (4);
		\draw [style=simple] (4) to (2);
		\draw [style=embedding] (1) to (5);
		\draw [style=simple] (0) to (6);
		\draw [style=embedding] (6) to (2);
		\draw [style=unused] (6) to (1);
		\draw [style=simple] (0) to (3);
		\draw [style=simple] (1) to (3);
		\draw [style=embedding] (7) to (4);
		\draw [style=simple] (7) to (5);
		\draw [style=unused] (7) to (6);
		\draw [style=simple] (7) to (3);
		\draw [style=simple] (5) to (2);
		\draw [style=simple] (0) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzit/2aux_to_3_inPegasus.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={auxiliary_qubit}] (0) at (-2, 0) {};
		\node [style={logical_qubit}] (1) at (-1, 0) {};
		\node [style={unused_qubit}] (2) at (2, 0) {};
		\node [style={auxiliary_qubit}] (3) at (0, 2) {};
		\node [style={logical_qubit}] (4) at (0, 1) {};
		\node [style={emb_logical_qubit}] (5) at (0, -1) {};
		\node [style={unused_qubit}] (6) at (0, -2) {};
		\node [style={emb_logical_qubit}] (7) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=unused] (3) to (2);
		\draw [style=unused] (4) to (2);
		\draw [style=unused] (0) to (6);
		\draw [style=unused] (6) to (2);
		\draw [style=unused] (6) to (1);
		\draw [style=unused] (5) to (2);
		\draw [style=unused] (7) to (6);
		\draw [style=simple] (1) to (4);
		\draw [style=simple] (0) to (4);
		\draw [style=added] (0) to (1);
		\draw [style=simple] (1) to (5);
		\draw [style=simple] (5) to (0);
		\draw [style=added] (3) to (4);
		\draw [style={unused_added}] (5) to (6);
		\draw [style=simple] (0) to (3);
		\draw [style=simple] (1) to (3);
		\draw [style=simple] (7) to (4);
		\draw [style=embedding] (7) to (5);
		\draw [style=simple] (7) to (3);
		\draw [style={unused_added}] (7) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzit/2aux_to_3_inPegasus.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={auxiliary_qubit}] (0) at (-2, 0) {};
		\node [style={logical_qubit}] (1) at (-1, 0) {};
		\node [style={unused_qubit}] (2) at (2, 0) {};
		\node [style={auxiliary_qubit}] (3) at (0, 2) {};
		\node [style={logical_qubit}] (4) at (0, 1) {};
		\node [style={emb_logical_qubit}] (5) at (0, -1) {};
		\node [style={unused_qubit}] (6) at (0, -2) {};
		\node [style={emb_logical_qubit}] (7) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=unused] (3) to (2);
		\draw [style=unused] (4) to (2);
		\draw [style=unused] (0) to (6);
		\draw [style=unused] (6) to (2);
		\draw [style=unused] (6) to (1);
		\draw [style=unused] (5) to (2);
		\draw [style=unused] (7) to (6);
		\draw [style=simple] (1) to (4);
		\draw [style=simple] (0) to (4);
		\draw [style=added] (0) to (1);
		\draw [style=simple] (1) to (5);
		\draw [style=simple] (5) to (0);
		\draw [style=added] (3) to (4);
		\draw [style={unused_added}] (5) to (6);
		\draw [style=simple] (0) to (3);
		\draw [style=simple] (1) to (3);
		\draw [style=simple] (7) to (4);
		\draw [style=embedding] (7) to (5);
		\draw [style=simple] (7) to (3);
		\draw [style={unused_added}] (7) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzit/2aux_to_all4_1conn.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=logical_qubit] (0) at (-1, -0) {};
		\node [style=logical_qubit] (1) at (0, -1) {};
		\node [style=logical_qubit] (2) at (2, -0) {};
		\node [style=auxiliary_qubit] (3) at (0, 2) {};
		\node [style=auxiliary_qubit] (4) at (1, 2) {};
		\node [style=logical_qubit] (5) at (1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (3) to (2);
		\draw [style=simple] (1) to (4);
		\draw [style=simple] (0) to (4);
		\draw [style=simple] (4) to (2);
		\draw [style=simple] (0) to (3);
		\draw [style=simple] (1) to (3);
		\draw [style=simple] (5) to (4);
		\draw [style=simple] (5) to (3);
		\draw [style=simple] (5) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzit/2aux_to_all4_1conn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=logical_qubit] (0) at (-1, -0) {};
		\node [style=logical_qubit] (1) at (0, -1) {};
		\node [style=logical_qubit] (2) at (2, -0) {};
		\node [style=auxiliary_qubit] (3) at (0, 2) {};
		\node [style=auxiliary_qubit] (4) at (1, 2) {};
		\node [style=logical_qubit] (5) at (1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (3) to (2);
		\draw [style=simple] (1) to (4);
		\draw [style=simple] (0) to (4);
		\draw [style=simple] (4) to (2);
		\draw [style=simple] (0) to (3);
		\draw [style=simple] (1) to (3);
		\draw [style=simple] (5) to (4);
		\draw [style=simple] (5) to (3);
		\draw [style=simple] (5) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzit/2aux_to_all4_1conn_inChimera.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=logical_qubit] (0) at (-2, -0) {};
		\node [style=logical_qubit] (1) at (-1, -0) {};
		\node [style=logical_qubit] (2) at (2, -0) {};
		\node [style=auxiliary_qubit] (3) at (0, 2) {};
		\node [style=auxiliary_qubit] (4) at (0, 1) {};
		\node [style=emb_logical_qubit] (5) at (0, -1) {};
		\node [style=unused_qubit] (6) at (0, -2) {};
		\node [style=emb_logical_qubit] (7) at (1, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=unused] (0) to (6);
		\draw [style=unused] (6) to (2);
		\draw [style=unused] (6) to (1);
		\draw [style=unused] (1) to (5);
		\draw [style=unused] (7) to (6);
		\draw [style=unused] (5) to (0);
		\draw [style=simple] (3) to (2);
		\draw [style=simple] (1) to (4);
		\draw [style=simple] (0) to (4);
		\draw [style=simple] (4) to (2);
		
		\draw [style=simple] (5) to (2);
		
		
		\draw [style=simple] (0) to (3);
		\draw [style=simple] (1) to (3);
		\draw [style=simple] (7) to (4);
		\draw [style={embedding}] (7) to (5);
		
		\draw [style=simple] (7) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzit/2aux_to_all4_1conn_inChimera.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=logical_qubit] (0) at (-2, -0) {};
		\node [style=logical_qubit] (1) at (-1, -0) {};
		\node [style=logical_qubit] (2) at (2, -0) {};
		\node [style=auxiliary_qubit] (3) at (0, 2) {};
		\node [style=auxiliary_qubit] (4) at (0, 1) {};
		\node [style=emb_logical_qubit] (5) at (0, -1) {};
		\node [style=unused_qubit] (6) at (0, -2) {};
		\node [style=emb_logical_qubit] (7) at (1, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=unused] (0) to (6);
		\draw [style=unused] (6) to (2);
		\draw [style=unused] (6) to (1);
		\draw [style=unused] (1) to (5);
		\draw [style=unused] (7) to (6);
		\draw [style=unused] (5) to (0);
		\draw [style=simple] (3) to (2);
		\draw [style=simple] (1) to (4);
		\draw [style=simple] (0) to (4);
		\draw [style=simple] (4) to (2);
		
		\draw [style=simple] (5) to (2);
		
		
		\draw [style=simple] (0) to (3);
		\draw [style=simple] (1) to (3);
		\draw [style=simple] (7) to (4);
		\draw [style={embedding}] (7) to (5);
		
		\draw [style=simple] (7) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzit/2aux_to_all4_1conn_inPegasus.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=logical_qubit] (0) at (-2, -0) {};
		\node [style=logical_qubit] (1) at (-1, -0) {};
		\node [style=logical_qubit] (2) at (2, -0) {};
		\node [style=auxiliary_qubit] (3) at (0, 2) {};
		\node [style=auxiliary_qubit] (4) at (0, 1) {};
		\node [style=unused_qubit] (5) at (0, -1) {};
		\node [style=unused_qubit] (6) at (0, -2) {};
		\node [style=logical_qubit] (7) at (1, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (3) to (2);
		\draw [style=simple] (1) to (4);
		\draw [style=simple] (0) to (4);
		\draw [style=simple] (4) to (2);
		\draw [style={unused_added}] (0) to (1);
		\draw [style=unused] (1) to (5);
		\draw [style=unused] (5) to (2);
		\draw [style=unused] (5) to (0);
		\draw [style=unused] (0) to (6);
		\draw [style=unused] (6) to (2);
		\draw [style=unused] (6) to (1);
		\draw [style={unused_added}] (3) to (4);
		\draw [style={unused_added}] (5) to (6);
		\draw [style=simple] (0) to (3);
		\draw [style=simple] (1) to (3);
		\draw [style=simple] (7) to (4);
		\draw [style=unused] (7) to (5);
		\draw [style=unused] (7) to (6);
		\draw [style=simple] (7) to (3);
		\draw [style=added] (7) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzit/2aux_to_all4_1conn_inPegasus.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=logical_qubit] (0) at (-2, -0) {};
		\node [style=logical_qubit] (1) at (-1, -0) {};
		\node [style=logical_qubit] (2) at (2, -0) {};
		\node [style=auxiliary_qubit] (3) at (0, 2) {};
		\node [style=auxiliary_qubit] (4) at (0, 1) {};
		\node [style=unused_qubit] (5) at (0, -1) {};
		\node [style=unused_qubit] (6) at (0, -2) {};
		\node [style=logical_qubit] (7) at (1, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (3) to (2);
		\draw [style=simple] (1) to (4);
		\draw [style=simple] (0) to (4);
		\draw [style=simple] (4) to (2);
		\draw [style={unused_added}] (0) to (1);
		\draw [style=unused] (1) to (5);
		\draw [style=unused] (5) to (2);
		\draw [style=unused] (5) to (0);
		\draw [style=unused] (0) to (6);
		\draw [style=unused] (6) to (2);
		\draw [style=unused] (6) to (1);
		\draw [style={unused_added}] (3) to (4);
		\draw [style={unused_added}] (5) to (6);
		\draw [style=simple] (0) to (3);
		\draw [style=simple] (1) to (3);
		\draw [style=simple] (7) to (4);
		\draw [style=unused] (7) to (5);
		\draw [style=unused] (7) to (6);
		\draw [style=simple] (7) to (3);
		\draw [style=added] (7) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzit/2aux_to_all4_allConn.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=logical_qubit] (0) at (-1, -0) {};
		\node [style=logical_qubit] (1) at (2, -0) {};
		\node [style=auxiliary_qubit] (2) at (0, 2) {};
		\node [style=auxiliary_qubit] (3) at (0.75, 2) {};
		\node [style=logical_qubit] (4) at (0, -1) {};
		\node [style=logical_qubit] (5) at (1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (2) to (1);
		\draw [style=simple] (0) to (3);
		\draw [style=simple] (3) to (1);
		\draw [style=simple] (4) to (1);
		\draw [style=simple] (0) to (2);
		\draw [style=simple] (5) to (3);
		\draw [style=simple] (5) to (4);
		\draw [style=simple] (5) to (2);
		\draw [style=simple] (5) to (1);
		\draw [style=simple] (4) to (3);
		\draw [style=simple] (4) to (2);
		\draw [style=simple] (4) to (0);
		\draw [style=simple] (0) to (5);
		\draw [style=simple] (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzit/2aux_to_all4_allConn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=logical_qubit] (0) at (-1, -0) {};
		\node [style=logical_qubit] (1) at (2, -0) {};
		\node [style=auxiliary_qubit] (2) at (0, 2) {};
		\node [style=auxiliary_qubit] (3) at (0.75, 2) {};
		\node [style=logical_qubit] (4) at (0, -1) {};
		\node [style=logical_qubit] (5) at (1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (2) to (1);
		\draw [style=simple] (0) to (3);
		\draw [style=simple] (3) to (1);
		\draw [style=simple] (4) to (1);
		\draw [style=simple] (0) to (2);
		\draw [style=simple] (5) to (3);
		\draw [style=simple] (5) to (4);
		\draw [style=simple] (5) to (2);
		\draw [style=simple] (5) to (1);
		\draw [style=simple] (4) to (3);
		\draw [style=simple] (4) to (2);
		\draw [style=simple] (4) to (0);
		\draw [style=simple] (0) to (5);
		\draw [style=simple] (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzit/2aux_to_all4_allConn_inChimera.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={emb_logical_qubit}] (0) at (0, -2) {};
		\node [style={emb_logical_qubit}] (1) at (0, -1) {};
		\node [style={emb_logical_qubit}] (2) at (0, 2) {};
		\node [style={auxiliary_qubit}] (3) at (2, 0) {};
		\node [style={auxiliary_qubit}] (4) at (1, 0) {};
		\node [style={emb_logical_qubit}] (5) at (-1, 0) {};
		\node [style={emb_logical_qubit}] (6) at (-2, 0) {};
		\node [style={emb_logical_qubit}] (7) at (0, 1) {};
		\node [style={unused_qubit}] (8) at (5, -2) {};
		\node [style={unused_qubit}] (9) at (5, -1) {};
		\node [style={emb_logical_qubit}] (10) at (5, 2) {};
		\node [style={unused_qubit}] (11) at (7, 0) {};
		\node [style={emb_logical_qubit}] (12) at (6, 0) {};
		\node [style={unused_qubit}] (13) at (4, 0) {};
		\node [style={unused_qubit}] (14) at (3, 0) {};
		\node [style={emb_logical_qubit}] (15) at (5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=unused] (15) to (13);
		\draw [style=unused] (15) to (14);
		\draw [style=unused] (15) to (11);
		\draw [style=unused] (0) to (8);
		\draw [style=unused] (1) to (9);
		\draw [style=unused] (9) to (12);
		\draw [style=unused] (8) to (12);
		\draw [style=unused] (9) to (13);
		\draw [style=unused] (13) to (10);
		\draw [style=unused] (13) to (8);
		\draw [style=unused] (8) to (14);
		\draw [style=unused] (14) to (10);
		\draw [style=unused] (14) to (9);
		\draw [style=unused] (8) to (11);
		\draw [style=unused] (9) to (11);
		\draw [style=unused] (11) to (10);
		\draw [style=unused] (6) to (1);
		\draw [style=simple] (3) to (2);
		\draw [style=simple] (1) to (4);
		\draw [style=simple] (0) to (4);
		\draw [style=simple] (4) to (2);
		\draw [style=simple] (5) to (2);
		\draw [style=simple] (5) to (0);
		\draw [style=simple] (6) to (2);
		\draw [style=simple] (0) to (3);
		\draw [style=simple] (1) to (3);
		\draw [style=simple] (7) to (4);
		\draw [style=simple] (7) to (5);
		\draw [style=simple] (7) to (6);
		\draw [style=simple] (7) to (3);
		\draw [style=simple] (15) to (12);
		\draw [style=embedding] (0) to (6);
		\draw [style=embedding] (7) to (15);
		\draw [style=embedding] (2) to (10);
		\draw [style=embedding] (1) to (5);
		\draw [style=embedding] (12) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzit/2aux_to_all4_allConn_inChimera.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={emb_logical_qubit}] (0) at (0, -2) {};
		\node [style={emb_logical_qubit}] (1) at (0, -1) {};
		\node [style={emb_logical_qubit}] (2) at (0, 2) {};
		\node [style={auxiliary_qubit}] (3) at (2, 0) {};
		\node [style={auxiliary_qubit}] (4) at (1, 0) {};
		\node [style={emb_logical_qubit}] (5) at (-1, 0) {};
		\node [style={emb_logical_qubit}] (6) at (-2, 0) {};
		\node [style={emb_logical_qubit}] (7) at (0, 1) {};
		\node [style={unused_qubit}] (8) at (5, -2) {};
		\node [style={unused_qubit}] (9) at (5, -1) {};
		\node [style={emb_logical_qubit}] (10) at (5, 2) {};
		\node [style={unused_qubit}] (11) at (7, 0) {};
		\node [style={emb_logical_qubit}] (12) at (6, 0) {};
		\node [style={unused_qubit}] (13) at (4, 0) {};
		\node [style={unused_qubit}] (14) at (3, 0) {};
		\node [style={emb_logical_qubit}] (15) at (5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=unused] (15) to (13);
		\draw [style=unused] (15) to (14);
		\draw [style=unused] (15) to (11);
		\draw [style=unused] (0) to (8);
		\draw [style=unused] (1) to (9);
		\draw [style=unused] (9) to (12);
		\draw [style=unused] (8) to (12);
		\draw [style=unused] (9) to (13);
		\draw [style=unused] (13) to (10);
		\draw [style=unused] (13) to (8);
		\draw [style=unused] (8) to (14);
		\draw [style=unused] (14) to (10);
		\draw [style=unused] (14) to (9);
		\draw [style=unused] (8) to (11);
		\draw [style=unused] (9) to (11);
		\draw [style=unused] (11) to (10);
		\draw [style=unused] (6) to (1);
		\draw [style=simple] (3) to (2);
		\draw [style=simple] (1) to (4);
		\draw [style=simple] (0) to (4);
		\draw [style=simple] (4) to (2);
		\draw [style=simple] (5) to (2);
		\draw [style=simple] (5) to (0);
		\draw [style=simple] (6) to (2);
		\draw [style=simple] (0) to (3);
		\draw [style=simple] (1) to (3);
		\draw [style=simple] (7) to (4);
		\draw [style=simple] (7) to (5);
		\draw [style=simple] (7) to (6);
		\draw [style=simple] (7) to (3);
		\draw [style=simple] (15) to (12);
		\draw [style=embedding] (0) to (6);
		\draw [style=embedding] (7) to (15);
		\draw [style=embedding] (2) to (10);
		\draw [style=embedding] (1) to (5);
		\draw [style=embedding] (12) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzit/2aux_to_all4_allConn_inPegasus.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=emb_logical_qubit] (0) at (-2, -0) {};
		\node [style=emb_logical_qubit] (1) at (-1, -0) {};
		\node [style=logical_qubit] (2) at (2, -0) {};
		\node [style=auxiliary_qubit] (3) at (0, 2) {};
		\node [style=auxiliary_qubit] (4) at (0, 1) {};
		\node [style=emb_logical_qubit] (5) at (0, -1) {};
		\node [style=emb_logical_qubit] (6) at (0, -2) {};
		\node [style=logical_qubit] (7) at (1, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (3) to (2);
		\draw [style=simple] (1) to (4);
		\draw [style=simple] (0) to (4);
		\draw [style=simple] (4) to (2);
		\draw [style=added] (0) to (1);
		\draw [style={embedding}] (1) to (5);
		\draw [style=simple] (5) to (2);
		\draw [style=unused] (5) to (0);
		\draw [style={embedding}] (0) to (6);
		\draw [style=simple] (6) to (2);
		\draw [style=unused] (6) to (1);
		\draw [style={unused_added}] (3) to (4);
		\draw [style={unused_added}] (5) to (6);
		\draw [style=simple] (0) to (3);
		\draw [style=simple] (1) to (3);
		\draw [style=simple] (7) to (4);
		\draw [style=simple] (7) to (5);
		\draw [style=simple] (7) to (6);
		\draw [style=simple] (7) to (3);
		\draw [style=added] (7) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzit/2aux_to_all4_allConn_inPegasus.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=emb_logical_qubit] (0) at (-2, -0) {};
		\node [style=emb_logical_qubit] (1) at (-1, -0) {};
		\node [style=logical_qubit] (2) at (2, -0) {};
		\node [style=auxiliary_qubit] (3) at (0, 2) {};
		\node [style=auxiliary_qubit] (4) at (0, 1) {};
		\node [style=emb_logical_qubit] (5) at (0, -1) {};
		\node [style=emb_logical_qubit] (6) at (0, -2) {};
		\node [style=logical_qubit] (7) at (1, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (3) to (2);
		\draw [style=simple] (1) to (4);
		\draw [style=simple] (0) to (4);
		\draw [style=simple] (4) to (2);
		\draw [style=added] (0) to (1);
		\draw [style={embedding}] (1) to (5);
		\draw [style=simple] (5) to (2);
		\draw [style=unused] (5) to (0);
		\draw [style={embedding}] (0) to (6);
		\draw [style=simple] (6) to (2);
		\draw [style=unused] (6) to (1);
		\draw [style={unused_added}] (3) to (4);
		\draw [style={unused_added}] (5) to (6);
		\draw [style=simple] (0) to (3);
		\draw [style=simple] (1) to (3);
		\draw [style=simple] (7) to (4);
		\draw [style=simple] (7) to (5);
		\draw [style=simple] (7) to (6);
		\draw [style=simple] (7) to (3);
		\draw [style=added] (7) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzit/2k4_shared_aux.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=logical_qubit] (0) at (-1, -0) {};
		\node [style=auxiliary_qubit] (1) at (0, 3) {};
		\node [style=logical_qubit] (2) at (-1, 2) {};
		\node [style=auxiliary_qubit] (3) at (0, 1) {};
		\node [style=logical_qubit] (4) at (1, -0) {};
		\node [style=auxiliary_qubit] (5) at (0, -1) {};
		\node [style=logical_qubit] (6) at (1, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (2) to (1);
		\draw [style=simple] (3) to (1);
		\draw [style=simple] (4) to (0);
		\draw [style=simple] (0) to (5);
		\draw [style=simple] (4) to (5);
		\draw [style=simple] (6) to (3);
		\draw [style=simple] (6) to (2);
		\draw [style=simple] (6) to (1);
		\draw [style=simple] (2) to (3);
		\draw [style=simple] (0) to (3);
		\draw [style=simple] (4) to (3);
		\draw [style=simple] (5) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzit/2k4_shared_aux.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=logical_qubit] (0) at (-1, -0) {};
		\node [style=auxiliary_qubit] (1) at (0, 3) {};
		\node [style=logical_qubit] (2) at (-1, 2) {};
		\node [style=auxiliary_qubit] (3) at (0, 1) {};
		\node [style=logical_qubit] (4) at (1, -0) {};
		\node [style=auxiliary_qubit] (5) at (0, -1) {};
		\node [style=logical_qubit] (6) at (1, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (2) to (1);
		\draw [style=simple] (3) to (1);
		\draw [style=simple] (4) to (0);
		\draw [style=simple] (0) to (5);
		\draw [style=simple] (4) to (5);
		\draw [style=simple] (6) to (3);
		\draw [style=simple] (6) to (2);
		\draw [style=simple] (6) to (1);
		\draw [style=simple] (2) to (3);
		\draw [style=simple] (0) to (3);
		\draw [style=simple] (4) to (3);
		\draw [style=simple] (5) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzit/2k4_shared_aux_inChimera.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={emb_auxiliary_qubit}] (0) at (0, 2) {};
		\node [style={emb_logical_qubit}] (1) at (0, 1) {};
		\node [style={unused_qubit}] (2) at (0, -2) {};
		\node [style={emb_logical_qubit}] (3) at (1, 0) {};
		\node [style={emb_logical_qubit}] (4) at (-1, 0) {};
		\node [style={unused_qubit}] (5) at (-2, 0) {};
		\node [style={emb_logical_qubit}] (6) at (0, -1) {};
		\node [style={auxiliary_qubit}] (7) at (2, 0) {};
		\node [style={emb_auxiliary_qubit}] (8) at (5, 2) {};
		\node [style={emb_logical_qubit}] (9) at (5, 1) {};
		\node [style={unused_qubit}] (10) at (5, -2) {};
		\node [style={emb_logical_qubit}] (11) at (4, 0) {};
		\node [style={emb_logical_qubit}] (12) at (6, 0) {};
		\node [style={unused_qubit}] (13) at (7, 0) {};
		\node [style={emb_logical_qubit}] (14) at (5, -1) {};
		\node [style={auxiliary_qubit}] (15) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=unused] (3) to (2);
		\draw [style=unused] (0) to (5);
		\draw [style=unused] (5) to (2);
		\draw [style=unused] (5) to (1);
		\draw [style=unused] (4) to (2);
		\draw [style=unused] (6) to (4);
		\draw [style=unused] (6) to (5);
		\draw [style=unused] (7) to (2);
		\draw [style=unused] (11) to (10);
		\draw [style=unused] (8) to (13);
		\draw [style=unused] (13) to (10);
		\draw [style=unused] (13) to (9);
		\draw [style=unused] (12) to (10);
		\draw [style=unused] (14) to (12);
		\draw [style=unused] (14) to (13);
		\draw [style=unused] (15) to (10);
		\draw [style=simple] (1) to (3);
		\draw [style=simple] (0) to (3);
		
		\draw [style=embedding] (1) to (4);
		
		\draw [style=simple] (4) to (0);
		
		\draw [style=embedding] (6) to (3);

		\draw [style=simple] (0) to (7);
		\draw [style=simple] (6) to (7);
		
		\draw [style=simple] (1) to (7);
		\draw [style=simple] (9) to (11);
		\draw [style=simple] (8) to (11);

		\draw [style=embedding] (9) to (12);
		
		\draw [style=simple] (12) to (8);
		
		\draw [style=embedding] (14) to (11);
		
		\draw [style=simple] (8) to (15);
		\draw [style=simple] (14) to (15);
		
		\draw [style=simple] (9) to (15);
		\draw [style={embedding_aux}] (0) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzit/2k4_shared_aux_inChimera.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={emb_auxiliary_qubit}] (0) at (0, 2) {};
		\node [style={emb_logical_qubit}] (1) at (0, 1) {};
		\node [style={unused_qubit}] (2) at (0, -2) {};
		\node [style={emb_logical_qubit}] (3) at (1, 0) {};
		\node [style={emb_logical_qubit}] (4) at (-1, 0) {};
		\node [style={unused_qubit}] (5) at (-2, 0) {};
		\node [style={emb_logical_qubit}] (6) at (0, -1) {};
		\node [style={auxiliary_qubit}] (7) at (2, 0) {};
		\node [style={emb_auxiliary_qubit}] (8) at (5, 2) {};
		\node [style={emb_logical_qubit}] (9) at (5, 1) {};
		\node [style={unused_qubit}] (10) at (5, -2) {};
		\node [style={emb_logical_qubit}] (11) at (4, 0) {};
		\node [style={emb_logical_qubit}] (12) at (6, 0) {};
		\node [style={unused_qubit}] (13) at (7, 0) {};
		\node [style={emb_logical_qubit}] (14) at (5, -1) {};
		\node [style={auxiliary_qubit}] (15) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=unused] (3) to (2);
		\draw [style=unused] (0) to (5);
		\draw [style=unused] (5) to (2);
		\draw [style=unused] (5) to (1);
		\draw [style=unused] (4) to (2);
		\draw [style=unused] (6) to (4);
		\draw [style=unused] (6) to (5);
		\draw [style=unused] (7) to (2);
		\draw [style=unused] (11) to (10);
		\draw [style=unused] (8) to (13);
		\draw [style=unused] (13) to (10);
		\draw [style=unused] (13) to (9);
		\draw [style=unused] (12) to (10);
		\draw [style=unused] (14) to (12);
		\draw [style=unused] (14) to (13);
		\draw [style=unused] (15) to (10);
		\draw [style=simple] (1) to (3);
		\draw [style=simple] (0) to (3);
		
		\draw [style=embedding] (1) to (4);
		
		\draw [style=simple] (4) to (0);
		
		\draw [style=embedding] (6) to (3);

		\draw [style=simple] (0) to (7);
		\draw [style=simple] (6) to (7);
		
		\draw [style=simple] (1) to (7);
		\draw [style=simple] (9) to (11);
		\draw [style=simple] (8) to (11);

		\draw [style=embedding] (9) to (12);
		
		\draw [style=simple] (12) to (8);
		
		\draw [style=embedding] (14) to (11);
		
		\draw [style=simple] (8) to (15);
		\draw [style=simple] (14) to (15);
		
		\draw [style=simple] (9) to (15);
		\draw [style={embedding_aux}] (0) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzit/2k4_shared_aux_inPegasus.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={logical_qubit}] (0) at (2, 0) {};
		\node [style={emb_auxiliary_qubit}] (1) at (1, 0) {};
		\node [style={auxiliary_qubit}] (2) at (-2, 0) {};
		\node [style={logical_qubit}] (3) at (0, -2) {};
		\node [style={emb_auxiliary_qubit}] (4) at (0, -1) {};
		\node [style={logical_qubit}] (5) at (0, 1) {};
		\node [style={auxiliary_qubit}] (6) at (0, 2) {};
		\node [style={logical_qubit}] (7) at (-1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (3) to (2);
		\draw [style={embedding_aux}] (1) to (4);
		\draw [style=unused] (0) to (4);
		\draw [style=simple] (4) to (2);
		\draw [style=added] (0) to (1);
		\draw [style=simple] (1) to (5);
		\draw [style=unused] (5) to (2);
		\draw [style=simple] (5) to (0);
		\draw [style=simple] (0) to (6);
		\draw [style=unused] (6) to (2);
		\draw [style=simple] (6) to (1);
		\draw [style=added] (5) to (6);
		\draw [style=unused] (0) to (3);
		\draw [style=unused] (1) to (3);
		\draw [style=simple] (7) to (4);
		\draw [style=unused] (7) to (5);
		\draw [style=unused] (7) to (6);
		\draw [style=simple] (7) to (3);
		\draw [style=added] (7) to (2);
		\draw [style=added] (3) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzit/2k4_shared_aux_inPegasus.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={logical_qubit}] (0) at (2, 0) {};
		\node [style={emb_auxiliary_qubit}] (1) at (1, 0) {};
		\node [style={auxiliary_qubit}] (2) at (-2, 0) {};
		\node [style={logical_qubit}] (3) at (0, -2) {};
		\node [style={emb_auxiliary_qubit}] (4) at (0, -1) {};
		\node [style={logical_qubit}] (5) at (0, 1) {};
		\node [style={auxiliary_qubit}] (6) at (0, 2) {};
		\node [style={logical_qubit}] (7) at (-1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (3) to (2);
		\draw [style={embedding_aux}] (1) to (4);
		\draw [style=unused] (0) to (4);
		\draw [style=simple] (4) to (2);
		\draw [style=added] (0) to (1);
		\draw [style=simple] (1) to (5);
		\draw [style=unused] (5) to (2);
		\draw [style=simple] (5) to (0);
		\draw [style=simple] (0) to (6);
		\draw [style=unused] (6) to (2);
		\draw [style=simple] (6) to (1);
		\draw [style=added] (5) to (6);
		\draw [style=unused] (0) to (3);
		\draw [style=unused] (1) to (3);
		\draw [style=simple] (7) to (4);
		\draw [style=unused] (7) to (5);
		\draw [style=unused] (7) to (6);
		\draw [style=simple] (7) to (3);
		\draw [style=added] (7) to (2);
		\draw [style=added] (3) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzit/all_to_aux.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=auxiliary_qubit] (0) at (0, 5) {};
		\node [style=logical_qubit] (1) at (-1, 4) {};
		\node [style=logical_qubit] (2) at (0, 4) {};
		\node [style=logical_qubit] (3) at (1, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (1) to (0);
		\draw [style=simple] (0) to (2);
		\draw [style=simple] (0) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzit/all_to_aux.tikz <==
\begin{tikzpicture}[every node/.style={scale=\scaledNodeSize}]

	\begin{pgfonlayer}{nodelayer}
		\node [style=auxiliary_qubit] (0) at (0, 5) {};
		\node [style=logical_qubit] (1) at (-1, 4) {};
		\node [style=logical_qubit] (2) at (0, 4) {};
		\node [style=logical_qubit] (3) at (1, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple,line width=\scaledLW] (1) to (0);
		\draw [style=simple,line width=\scaledLW] (0) to (2);
		\draw [style=simple,line width=\scaledLW] (0) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzit/all_to_aux4.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=logical_qubit] (0) at (-1, -0) {};
		\node [style=logical_qubit] (1) at (0, -1) {};
		\node [style=logical_qubit] (2) at (1, -1) {};
		\node [style=logical_qubit] (3) at (2, -0) {};
		\node [style=auxiliary_qubit] (4) at (0.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0) to (4);
		\draw [style=simple] (1) to (4);
		\draw [style=simple] (2) to (4);
		\draw [style=simple] (4) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzit/all_to_aux4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=logical_qubit] (0) at (-1, -0) {};
		\node [style=logical_qubit] (1) at (0, -1) {};
		\node [style=logical_qubit] (2) at (1, -1) {};
		\node [style=logical_qubit] (3) at (2, -0) {};
		\node [style=auxiliary_qubit] (4) at (0.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0) to (4);
		\draw [style=simple] (1) to (4);
		\draw [style=simple] (2) to (4);
		\draw [style=simple] (4) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzit/all_to_aux4_inChimera.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=logical_qubit] (0) at (-2, -0) {};
		\node [style=logical_qubit] (1) at (-1, -0) {};
		\node [style=logical_qubit] (2) at (1, -0) {};
		\node [style=logical_qubit] (3) at (2, -0) {};
		\node [style=auxiliary_qubit] (4) at (0, 2) {};
		\node [style=unused_qubit] (5) at (0, 1) {};
		\node [style=unused_qubit] (6) at (0, -1) {};
		\node [style=unused_qubit] (7) at (0, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=unused] (1) to (5);
		\draw [style=unused] (2) to (5);
		\draw [style=unused] (0) to (5);
		\draw [style=unused] (5) to (3);
		\draw [style=unused] (1) to (6);
		\draw [style=unused] (6) to (2);
		\draw [style=unused] (6) to (3);
		\draw [style=unused] (6) to (0);
		\draw [style=unused] (0) to (7);
		\draw [style=unused] (7) to (3);
		\draw [style=unused] (7) to (2);
		\draw [style=unused] (7) to (1);
		\draw [style=simple] (0) to (4);
		\draw [style=simple] (1) to (4);
		\draw [style=simple] (2) to (4);
		\draw [style=simple] (4) to (3);
		
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzit/all_to_aux4_inChimera.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=logical_qubit] (0) at (-2, -0) {};
		\node [style=logical_qubit] (1) at (-1, -0) {};
		\node [style=logical_qubit] (2) at (1, -0) {};
		\node [style=logical_qubit] (3) at (2, -0) {};
		\node [style=auxiliary_qubit] (4) at (0, 2) {};
		\node [style=unused_qubit] (5) at (0, 1) {};
		\node [style=unused_qubit] (6) at (0, -1) {};
		\node [style=unused_qubit] (7) at (0, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=unused] (1) to (5);
		\draw [style=unused] (2) to (5);
		\draw [style=unused] (0) to (5);
		\draw [style=unused] (5) to (3);
		\draw [style=unused] (1) to (6);
		\draw [style=unused] (6) to (2);
		\draw [style=unused] (6) to (3);
		\draw [style=unused] (6) to (0);
		\draw [style=unused] (0) to (7);
		\draw [style=unused] (7) to (3);
		\draw [style=unused] (7) to (2);
		\draw [style=unused] (7) to (1);
		\draw [style=simple] (0) to (4);
		\draw [style=simple] (1) to (4);
		\draw [style=simple] (2) to (4);
		\draw [style=simple] (4) to (3);
		
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzit/all_to_aux4_inChimera_noSub.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-2, -0) {};
		\node [style=gn] (1) at (-1, -0) {};
		\node [style=gn] (2) at (1, -0) {};
		\node [style=gn] (3) at (2, -0) {};
		\node [style=rn] (4) at (0, 2) {};
		\node [style=yn] (5) at (0, 1) {};
		\node [style=yn] (6) at (0, -1) {};
		\node [style=yn] (7) at (0, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0) to (4);
		\draw [style=simple] (1) to (4);
		\draw [style=simple] (2) to (4);
		\draw [style=simple] (4) to (3);
		\draw [style=tick] (1) to (5);
		\draw [style=tick] (2) to (5);
		\draw [style=tick] (0) to (5);
		\draw [style=tick] (5) to (3);
		\draw [style=tick] (1) to (6);
		\draw [style=tick] (6) to (2);
		\draw [style=tick] (6) to (3);
		\draw [style=tick] (6) to (0);
		\draw [style=tick] (0) to (7);
		\draw [style=tick] (7) to (3);
		\draw [style=tick] (7) to (2);
		\draw [style=tick] (7) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzit/all_to_aux4_inPegasus.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=logical_qubit] (0) at (-2, -0) {};
		\node [style=logical_qubit] (1) at (-1, -0) {};
		\node [style=logical_qubit] (2) at (1, -0) {};
		\node [style=logical_qubit] (3) at (2, -0) {};
		\node [style=auxiliary_qubit] (4) at (0, 2) {};
		\node [style=unused_qubit] (5) at (0, 1) {};
		\node [style=unused_qubit] (6) at (0, -1) {};
		\node [style=unused_qubit] (7) at (0, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=unused] (1) to (5);
		\draw [style=unused] (2) to (5);
		\draw [style=unused] (0) to (5);
		\draw [style=unused] (5) to (3);
		\draw [style=unused] (1) to (6);
		\draw [style=unused] (6) to (2);
		\draw [style=unused] (6) to (3);
		\draw [style=unused] (6) to (0);
		\draw [style=unused] (0) to (7);
		\draw [style=unused] (7) to (3);
		\draw [style=unused] (7) to (2);
		\draw [style=unused] (7) to (1);
		\draw [style=simple] (0) to (4);
		\draw [style=simple] (1) to (4);
		\draw [style=simple] (2) to (4);
		\draw [style=simple] (4) to (3);
		
		\draw [style={unused_added}] (0) to (1);
		\draw [style={unused_added}] (2) to (3);
		
		
		\draw [style={unused_added}] (4) to (5);
		\draw [style={unused_added}] (6) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzit/all_to_aux4_inPegasus.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=logical_qubit] (0) at (-2, -0) {};
		\node [style=logical_qubit] (1) at (-1, -0) {};
		\node [style=logical_qubit] (2) at (1, -0) {};
		\node [style=logical_qubit] (3) at (2, -0) {};
		\node [style=auxiliary_qubit] (4) at (0, 2) {};
		\node [style=unused_qubit] (5) at (0, 1) {};
		\node [style=unused_qubit] (6) at (0, -1) {};
		\node [style=unused_qubit] (7) at (0, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=unused] (1) to (5);
		\draw [style=unused] (2) to (5);
		\draw [style=unused] (0) to (5);
		\draw [style=unused] (5) to (3);
		\draw [style=unused] (1) to (6);
		\draw [style=unused] (6) to (2);
		\draw [style=unused] (6) to (3);
		\draw [style=unused] (6) to (0);
		\draw [style=unused] (0) to (7);
		\draw [style=unused] (7) to (3);
		\draw [style=unused] (7) to (2);
		\draw [style=unused] (7) to (1);
		\draw [style=simple] (0) to (4);
		\draw [style=simple] (1) to (4);
		\draw [style=simple] (2) to (4);
		\draw [style=simple] (4) to (3);
		
		\draw [style={unused_added}] (0) to (1);
		\draw [style={unused_added}] (2) to (3);
		
		
		\draw [style={unused_added}] (4) to (5);
		\draw [style={unused_added}] (6) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzit/all_to_aux4_inPegasus_noSub.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-2, -0) {};
		\node [style=gn] (1) at (-1, -0) {};
		\node [style=gn] (2) at (1, -0) {};
		\node [style=gn] (3) at (2, -0) {};
		\node [style=rn] (4) at (0, 2) {};
		\node [style=yn] (5) at (0, 1) {};
		\node [style=yn] (6) at (0, -1) {};
		\node [style=yn] (7) at (0, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0) to (4);
		\draw [style=simple] (1) to (4);
		\draw [style=simple] (2) to (4);
		\draw [style=simple] (4) to (3);
		\draw [style=tick] (1) to (5);
		\draw [style=tick] (2) to (5);
		\draw [style=tick] (0) to (5);
		\draw [style=tick] (5) to (3);
		\draw [style={conj_prop}] (0) to (1);
		\draw [style={conj_prop}] (2) to (3);
		\draw [style=tick] (1) to (6);
		\draw [style=tick] (6) to (2);
		\draw [style=tick] (6) to (3);
		\draw [style=tick] (6) to (0);
		\draw [style=tick] (0) to (7);
		\draw [style=tick] (7) to (3);
		\draw [style=tick] (7) to (2);
		\draw [style=tick] (7) to (1);
		\draw [style={conj_prop}] (4) to (5);
		\draw [style={conj_prop}] (6) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzit/all_to_aux_chimera.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={auxiliary_qubit}] (0) at (0, 2) {};
		\node [style={unused_qubit}] (1) at (0, 1) {};
		\node [style={unused_qubit}] (2) at (0, -2) {};
		\node [style={logical_qubit}] (3) at (1, 0) {};
		\node [style={logical_qubit}] (4) at (-1, 0) {};
		\node [style={unused_qubit}] (5) at (-2, 0) {};
		\node [style={unused_qubit}] (6) at (0, -1) {};
		\node [style={logical_qubit}] (7) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=unused] (1) to (3);
		\draw [style=unused] (0) to (5);
		\draw [style=unused] (5) to (2);
		\draw [style=unused] (5) to (1);
		\draw [style=unused] (6) to (3);
		\draw [style=unused] (6) to (4);
		\draw [style=unused] (6) to (5);
		\draw [style=unused] (6) to (7);
		\draw [style=unused] (7) to (2);
		\draw [style=unused] (1) to (7);
		\draw [style=unused] (3) to (2);
		\draw [style=unused] (1) to (4);
		\draw [style=unused] (4) to (2);
		\draw [style=simple] (0) to (7);
		\draw [style=simple] (0) to (3);
		\draw [style=simple] (4) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzit/all_to_aux_chimera.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={auxiliary_qubit}] (0) at (0, 2) {};
		\node [style={unused_qubit}] (1) at (0, 1) {};
		\node [style={unused_qubit}] (2) at (0, -2) {};
		\node [style={logical_qubit}] (3) at (1, 0) {};
		\node [style={logical_qubit}] (4) at (-1, 0) {};
		\node [style={unused_qubit}] (5) at (-2, 0) {};
		\node [style={unused_qubit}] (6) at (0, -1) {};
		\node [style={logical_qubit}] (7) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=unused] (1) to (3);
		\draw [style=unused] (0) to (5);
		\draw [style=unused] (5) to (2);
		\draw [style=unused] (5) to (1);
		\draw [style=unused] (6) to (3);
		\draw [style=unused] (6) to (4);
		\draw [style=unused] (6) to (5);
		\draw [style=unused] (6) to (7);
		\draw [style=unused] (7) to (2);
		\draw [style=unused] (1) to (7);
		\draw [style=unused] (3) to (2);
		\draw [style=unused] (1) to (4);
		\draw [style=unused] (4) to (2);
		\draw [style=simple] (0) to (7);
		\draw [style=simple] (0) to (3);
		\draw [style=simple] (4) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzit/all_to_aux_pegasus.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={auxiliary_qubit}] (0) at (0, 2) {};
		\node [style={unused_qubit}] (1) at (0, 1) {};
		\node [style={unused_qubit}] (2) at (0, -2) {};
		\node [style={logical_qubit}] (3) at (1, 0) {};
		\node [style={logical_qubit}] (4) at (-1, 0) {};
		\node [style={unused_qubit}] (5) at (-2, 0) {};
		\node [style={unused_qubit}] (6) at (0, -1) {};
		\node [style={logical_qubit}] (7) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=unused] (6) to (7);
		\draw [style=unused] (7) to (2);
		\draw [style=unused] (1) to (7);
		\draw [style=unused] (1) to (3);
		\draw [style=unused] (0) to (5);
		\draw [style=unused] (5) to (2);
		\draw [style=unused] (5) to (1);
		\draw [style=unused] (6) to (3);
		\draw [style=unused] (6) to (4);
		\draw [style=unused] (6) to (5);
		\draw [style=unused] (3) to (2);
		\draw [style=unused] (1) to (4);
		\draw [style=unused] (4) to (2);
		\draw [style=simple] (0) to (3);
		\draw [style=simple] (4) to (0);
		\draw [style=simple] (0) to (7);
		\draw [style={unused_added}] (0) to (1);
		\draw [style={unused_added}] (7) to (3);
		\draw [style={unused_added}] (5) to (4);
		\draw [style={unused_added}] (6) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzit/all_to_aux_pegasus.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={auxiliary_qubit}] (0) at (0, 2) {};
		\node [style={unused_qubit}] (1) at (0, 1) {};
		\node [style={unused_qubit}] (2) at (0, -2) {};
		\node [style={logical_qubit}] (3) at (1, 0) {};
		\node [style={logical_qubit}] (4) at (-1, 0) {};
		\node [style={unused_qubit}] (5) at (-2, 0) {};
		\node [style={unused_qubit}] (6) at (0, -1) {};
		\node [style={logical_qubit}] (7) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=unused] (6) to (7);
		\draw [style=unused] (7) to (2);
		\draw [style=unused] (1) to (7);
		\draw [style=unused] (1) to (3);
		\draw [style=unused] (0) to (5);
		\draw [style=unused] (5) to (2);
		\draw [style=unused] (5) to (1);
		\draw [style=unused] (6) to (3);
		\draw [style=unused] (6) to (4);
		\draw [style=unused] (6) to (5);
		\draw [style=unused] (3) to (2);
		\draw [style=unused] (1) to (4);
		\draw [style=unused] (4) to (2);
		\draw [style=simple] (0) to (3);
		\draw [style=simple] (4) to (0);
		\draw [style=simple] (0) to (7);
		\draw [style={unused_added}] (0) to (1);
		\draw [style={unused_added}] (7) to (3);
		\draw [style={unused_added}] (5) to (4);
		\draw [style={unused_added}] (6) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzit/aux_to_all4_allConn.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=logical_qubit] (0) at (2, -0) {};
		\node [style=auxiliary_qubit] (1) at (0.5, 2) {};
		\node [style=logical_qubit] (2) at (0, -1) {};
		\node [style=logical_qubit] (3) at (-1, -0) {};
		\node [style=logical_qubit] (4) at (1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (1) to (0);
		\draw [style=simple] (2) to (0);
		\draw [style=simple] (3) to (0);
		\draw [style=simple] (4) to (2);
		\draw [style=simple] (4) to (3);
		\draw [style=simple] (4) to (1);
		\draw [style=simple] (4) to (0);
		\draw [style=simple] (2) to (3);
		\draw [style=simple] (3) to (1);
		\draw [style=simple] (2) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzit/aux_to_all4_allConn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=logical_qubit] (0) at (2, -0) {};
		\node [style=auxiliary_qubit] (1) at (0.5, 2) {};
		\node [style=logical_qubit] (2) at (0, -1) {};
		\node [style=logical_qubit] (3) at (-1, -0) {};
		\node [style=logical_qubit] (4) at (1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (1) to (0);
		\draw [style=simple] (2) to (0);
		\draw [style=simple] (3) to (0);
		\draw [style=simple] (4) to (2);
		\draw [style=simple] (4) to (3);
		\draw [style=simple] (4) to (1);
		\draw [style=simple] (4) to (0);
		\draw [style=simple] (2) to (3);
		\draw [style=simple] (3) to (1);
		\draw [style=simple] (2) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzit/aux_to_all4_allConn_extra_qb.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=logical_qubit] (0) at (2, -0) {};
		\node [style=logical_qubit] (1) at (0.5, 2) {};
		\node [style=auxiliary_qubit] (2) at (0, -1) {};
		\node [style=logical_qubit] (3) at (-1, -0) {};
		\node [style=auxiliary_qubit] (4) at (1, -1) {};
		\node [style=auxiliary_qubit] (5) at (0.5, 0.5) {};
		\node [style=auxiliary_qubit] (6) at (0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (1) to (0);
		\draw [style=simple] (2) to (0);
		\draw [style=simple] (3) to (0);
		\draw [style=simple] (4) to (2);
		\draw [style=simple] (4) to (3);
		\draw [style=simple] (4) to (1);
		\draw [style=simple] (4) to (0);
		\draw [style=simple] (2) to (3);
		\draw [style=simple] (3) to (1);
		\draw [style=simple] (2) to (1);
		\draw [style=simple] (2) to (5);
		\draw [style=simple] (5) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzit/aux_to_all4_allConn_extra_qb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=logical_qubit] (0) at (2, -0) {};
		\node [style=logical_qubit] (1) at (0.5, 2) {};
		\node [style=auxiliary_qubit] (2) at (0, -1) {};
		\node [style=logical_qubit] (3) at (-1, -0) {};
		\node [style=auxiliary_qubit] (4) at (1, -1) {};
		\node [style=auxiliary_qubit] (5) at (0.5, 0.5) {};
		\node [style=auxiliary_qubit] (6) at (0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (1) to (0);
		\draw [style=simple] (2) to (0);
		\draw [style=simple] (3) to (0);
		\draw [style=simple] (4) to (2);
		\draw [style=simple] (4) to (3);
		\draw [style=simple] (4) to (1);
		\draw [style=simple] (4) to (0);
		\draw [style=simple] (2) to (3);
		\draw [style=simple] (3) to (1);
		\draw [style=simple] (2) to (1);
		\draw [style=simple] (2) to (5);
		\draw [style=simple] (5) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzit/aux_to_all4_allConn_inChimera.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=emb_logical_qubit] (0) at (-2, -0) {};
		\node [style=emb_logical_qubit] (1) at (-1, -0) {};
		\node [style=logical_qubit] (2) at (2, -0) {};
		\node [style=auxiliary_qubit] (3) at (0, 2) {};
		\node [style=emb_logical_qubit] (4) at (0, 1) {};
		\node [style=emb_logical_qubit] (5) at (0, -1) {};
		\node [style=emb_logical_qubit] (6) at (0, -2) {};
		\node [style=emb_logical_qubit] (7) at (1, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (3) to (2);
		\draw [style=unused] (1) to (4);
		\draw [style=unused] (0) to (4);
		\draw [style=simple] (4) to (2);
		\draw [style={embedding}] (1) to (5);
		\draw [style=simple] (5) to (2);
		\draw [style=unused] (5) to (0);
		\draw [style={embedding}] (0) to (6);
		\draw [style=simple] (6) to (2);
		\draw [style=simple] (6) to (1);
		\draw [style=simple] (0) to (3);
		\draw [style=simple] (1) to (3);
		\draw [style={embedding}] (7) to (4);
		\draw [style=simple] (7) to (5);
		\draw [style=simple] (7) to (6);
		\draw [style=simple] (7) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzit/aux_to_all4_allConn_inChimera.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=emb_logical_qubit] (0) at (-2, -0) {};
		\node [style=emb_logical_qubit] (1) at (-1, -0) {};
		\node [style=logical_qubit] (2) at (2, -0) {};
		\node [style=auxiliary_qubit] (3) at (0, 2) {};
		\node [style=emb_logical_qubit] (4) at (0, 1) {};
		\node [style=emb_logical_qubit] (5) at (0, -1) {};
		\node [style=emb_logical_qubit] (6) at (0, -2) {};
		\node [style=emb_logical_qubit] (7) at (1, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (3) to (2);
		\draw [style=unused] (1) to (4);
		\draw [style=unused] (0) to (4);
		\draw [style=simple] (4) to (2);
		\draw [style={embedding}] (1) to (5);
		\draw [style=simple] (5) to (2);
		\draw [style=unused] (5) to (0);
		\draw [style={embedding}] (0) to (6);
		\draw [style=simple] (6) to (2);
		\draw [style=simple] (6) to (1);
		\draw [style=simple] (0) to (3);
		\draw [style=simple] (1) to (3);
		\draw [style={embedding}] (7) to (4);
		\draw [style=simple] (7) to (5);
		\draw [style=simple] (7) to (6);
		\draw [style=simple] (7) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzit/aux_to_all4_allConn_inChimera_extra_qb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={emb_auxiliary_qubit}] (0) at (-2, 0) {};
		\node [style={emb_logical_qubit}] (1) at (-1, 0) {};
		\node [style={logical_qubit}] (2) at (2, 0) {};
		\node [style={emb_auxiliary_qubit}] (3) at (0, 2) {};
		\node [style={emb_logical_qubit}] (4) at (0, 1) {};
		\node [style={emb_logical_qubit}] (5) at (0, -1) {};
		\node [style={emb_auxiliary_qubit}] (6) at (0, -2) {};
		\node [style={emb_logical_qubit}] (7) at (1, 0) {};
		\node [style={auxiliary_qubit}] (8) at (3, 0) {};
		\node [style={unused_qubit}] (9) at (4, 0) {};
		\node [style={unused_qubit}] (10) at (7, 0) {};
		\node [style={emb_auxiliary_qubit}] (11) at (5, 2) {};
		\node [style={unused_qubit}] (12) at (5, 1) {};
		\node [style={unused_qubit}] (13) at (5, -1) {};
		\node [style={emb_auxiliary_qubit}] (14) at (5, -2) {};
		\node [style={unused_qubit}] (15) at (6, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (3) to (2);
		\draw [style=unused] (1) to (4);
		\draw [style=unused] (0) to (4);
		\draw [style=simple] (4) to (2);
		\draw [style=embedding] (1) to (5);
		\draw [style=simple] (5) to (2);
		\draw [style=unused] (5) to (0);
		\draw [style=embedding] (0) to (6);
		\draw [style=simple] (6) to (2);
		\draw [style=simple] (6) to (1);
		\draw [style=simple] (0) to (3);
		\draw [style=simple] (1) to (3);
		\draw [style=embedding] (7) to (4);
		\draw [style=simple] (7) to (5);
		\draw [style=simple] (7) to (6);
		\draw [style=simple] (7) to (3);
		\draw [style=unused] (11) to (10);
		\draw [style=unused] (9) to (12);
		\draw [style=unused] (8) to (12);
		\draw [style=unused] (12) to (10);
		\draw [style=unused] (9) to (13);
		\draw [style=unused] (13) to (10);
		\draw [style=unused] (13) to (8);
		\draw [style=simple] (8) to (14);
		\draw [style=unused] (14) to (10);
		\draw [style=unused] (14) to (9);
		\draw [style=simple] (8) to (11);
		\draw [style=unused] (9) to (11);
		\draw [style=unused] (15) to (12);
		\draw [style=unused] (15) to (13);
		\draw [style=unused, in=63, out=-116] (15) to (14);
		\draw [style=unused] (15) to (11);
		\draw [style=embedding] (3) to (11);
		\draw [style=embedding] (6) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzit/aux_to_all4_allConn_inPegasus.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=logical_qubit] (0) at (-2, -0) {};
		\node [style=logical_qubit] (1) at (-1, -0) {};
		\node [style=unused_qubit] (2) at (2, -0) {};
		\node [style=auxiliary_qubit] (3) at (0, 2) {};
		\node [style=logical_qubit] (4) at (0, 1) {};
		\node [style={emb_logical_qubit}] (5) at (0, -1) {};
		\node [style=unused_qubit] (6) at (0, -2) {};
		\node [style={emb_logical_qubit}] (7) at (1, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=unused] (3) to (2);
		\draw [style=unused] (4) to (2);
		\draw [style=unused] (0) to (6);
		\draw [style=unused] (6) to (2);
		\draw [style=unused] (6) to (1);
		\draw [style=unused] (5) to (2);
		\draw [style=unused] (7) to (6);
		\draw [style=simple] (1) to (4);
		\draw [style=simple] (0) to (4);
		
		\draw [style=added] (0) to (1);
		\draw [style=simple] (1) to (5);
		
		\draw [style=simple] (5) to (0);
		
		\draw [style=added] (3) to (4);
		\draw [style={unused_added}] (5) to (6);
		\draw [style=simple] (0) to (3);
		\draw [style=simple] (1) to (3);
		\draw [style=simple] (7) to (4);
		\draw [style={embedding}] (7) to (5);
		
		\draw [style=simple] (7) to (3);
		\draw [style={unused_added}] (7) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzit/aux_to_all4_allConn_inPegasus.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=logical_qubit] (0) at (-2, -0) {};
		\node [style=logical_qubit] (1) at (-1, -0) {};
		\node [style=unused_qubit] (2) at (2, -0) {};
		\node [style=auxiliary_qubit] (3) at (0, 2) {};
		\node [style=logical_qubit] (4) at (0, 1) {};
		\node [style={emb_logical_qubit}] (5) at (0, -1) {};
		\node [style=unused_qubit] (6) at (0, -2) {};
		\node [style={emb_logical_qubit}] (7) at (1, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=unused] (3) to (2);
		\draw [style=unused] (4) to (2);
		\draw [style=unused] (0) to (6);
		\draw [style=unused] (6) to (2);
		\draw [style=unused] (6) to (1);
		\draw [style=unused] (5) to (2);
		\draw [style=unused] (7) to (6);
		\draw [style=simple] (1) to (4);
		\draw [style=simple] (0) to (4);
		
		\draw [style=added] (0) to (1);
		\draw [style=simple] (1) to (5);
		
		\draw [style=simple] (5) to (0);
		
		\draw [style=added] (3) to (4);
		\draw [style={unused_added}] (5) to (6);
		\draw [style=simple] (0) to (3);
		\draw [style=simple] (1) to (3);
		\draw [style=simple] (7) to (4);
		\draw [style={embedding}] (7) to (5);
		
		\draw [style=simple] (7) to (3);
		\draw [style={unused_added}] (7) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzit/aux_to_all4_allConn_inPegasus_extra_qb.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=auxiliary_qubit] (0) at (-2, -0) {};
		\node [style=auxiliary_qubit] (1) at (-1, -0) {};
		\node [style=unused_qubit] (2) at (2, -0) {};
		\node [style=logical_qubit] (3) at (0, 2) {};
		\node [style=logical_qubit] (4) at (0, 1) {};
		\node [style={emb_logical_qubit}] (5) at (0, -1) {};
		\node [style=auxiliary_qubit] (6) at (0, -2) {};
		\node [style={emb_logical_qubit}] (7) at (1, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=unused] (3) to (2);
		\draw [style=simple] (1) to (4);
		\draw [style=simple] (0) to (4);
		\draw [style=unused] (4) to (2);
		\draw [style=added] (0) to (1);
		\draw [style=simple] (1) to (5);
		\draw [style=unused] (5) to (2);
		\draw [style=simple] (5) to (0);
		\draw [style=simple] (0) to (6);
		\draw [style=unused] (6) to (2);
		\draw [style=simple] (6) to (1);
		\draw [style=added] (3) to (4);
		\draw [style={unused_added}] (5) to (6);
		\draw [style=simple] (0) to (3);
		\draw [style=simple] (1) to (3);
		\draw [style=simple] (7) to (4);
		\draw [style={embedding}] (7) to (5);
		\draw [style=unused] (7) to (6);
		\draw [style=simple] (7) to (3);
		\draw [style={unused_added}] (7) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzit/aux_to_all4_allConn_inPegasus_extra_qb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=auxiliary_qubit] (0) at (-2, -0) {};
		\node [style=auxiliary_qubit] (1) at (-1, -0) {};
		\node [style=unused_qubit] (2) at (2, -0) {};
		\node [style=logical_qubit] (3) at (0, 2) {};
		\node [style=logical_qubit] (4) at (0, 1) {};
		\node [style={emb_logical_qubit}] (5) at (0, -1) {};
		\node [style=auxiliary_qubit] (6) at (0, -2) {};
		\node [style={emb_logical_qubit}] (7) at (1, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=unused] (3) to (2);
		\draw [style=simple] (1) to (4);
		\draw [style=simple] (0) to (4);
		\draw [style=unused] (4) to (2);
		\draw [style=added] (0) to (1);
		\draw [style=simple] (1) to (5);
		\draw [style=unused] (5) to (2);
		\draw [style=simple] (5) to (0);
		\draw [style=simple] (0) to (6);
		\draw [style=unused] (6) to (2);
		\draw [style=simple] (6) to (1);
		\draw [style=added] (3) to (4);
		\draw [style={unused_added}] (5) to (6);
		\draw [style=simple] (0) to (3);
		\draw [style=simple] (1) to (3);
		\draw [style=simple] (7) to (4);
		\draw [style={embedding}] (7) to (5);
		\draw [style=unused] (7) to (6);
		\draw [style=simple] (7) to (3);
		\draw [style={unused_added}] (7) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzit/aux_to_all4_allConn_inPegasus_noSub.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-2, -0) {};
		\node [style=gn] (1) at (-1, -0) {};
		\node [style=yn] (2) at (2, -0) {};
		\node [style=rn] (3) at (0, 2) {};
		\node [style=gn] (4) at (0, 1) {};
		\node [style={data_qubit}] (5) at (0, -1) {};
		\node [style=yn] (6) at (0, -2) {};
		\node [style={data_qubit}] (7) at (1, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tick] (3) to (2);
		\draw [style=simple] (1) to (4);
		\draw [style=simple] (0) to (4);
		\draw [style=tick] (4) to (2);
		\draw [style=CNOT] (0) to (1);
		\draw [style=simple] (1) to (5);
		\draw [style=tick] (5) to (2);
		\draw [style=simple] (5) to (0);
		\draw [style=tick] (0) to (6);
		\draw [style=tick] (6) to (2);
		\draw [style=tick] (6) to (1);
		\draw [style=CNOT] (3) to (4);
		\draw [style={conj_prop}] (5) to (6);
		\draw [style=simple] (0) to (3);
		\draw [style=simple] (1) to (3);
		\draw [style=simple] (7) to (4);
		\draw [style={big_arrow}] (7) to (5);
		\draw [style=tick] (7) to (6);
		\draw [style=simple] (7) to (3);
		\draw [style={conj_prop}] (7) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzit/definitions_table.tex <==
\documentclass[aps,pra,showpacs]{revtex4}




\input{tikz_premable} % preamble which globally defines nodes and edges for tikz, edit this file to change nodes and edges


\newcommand{\rc}{\mathbf{\rho}}



\begin{document}



\begin{table}
\begin{centering}
\begin{tabular}{|c|c|c|}
\hline 
Symbol & Meaning & file  \tabularnewline
\hline 
\hline 
\input{visual_elements_for_table/simple_edge.tikz}& Interaction between qubits (not-minor embedding) & visual\_elements\_for\_table/simple\_edge.tikz \tabularnewline
\hline 
\input{visual_elements_for_table/added.tikz}& Interaction which is added in Pegasus and not in Chimera (used) & visual\_elements\_for\_table/added.tikz \tabularnewline
\hline 
\input{visual_elements_for_table/unused.tikz}& Interaction which is present in chimera but not used & visual\_elements\_for\_table/unused.tikz \tabularnewline
\hline 
\input{visual_elements_for_table/unused_added.tikz}& Interaction which is added in Pegasus and not in Chimera (not used) & visual\_elements\_for\_table/unused\_added.tikz \tabularnewline
\hline 
\input{visual_elements_for_table/embedding.tikz}& Interaction which is used for minor embedding & visual\_elements\_for\_table/embedding.tikz \tabularnewline
\hline 
\input{visual_elements_for_table/logical_qubit.tikz}& Logical qubit, not part of minor embedding & visual\_elements\_for\_table/logical\_qubit.tikz \tabularnewline
\hline 
\input{visual_elements_for_table/emb_logical_qubit.tikz}& Logical qubit, part of minor embedding & visual\_elements\_for\_table/emb\_logical\_qubit.tikz \tabularnewline
\hline 
\input{visual_elements_for_table/emb_auxiliary_qubit.tikz}& Logical qubit, part of minor embedding & visual\_elements\_for\_table/emb\_auxiliary\_qubit.tikz \tabularnewline
\hline 
\input{visual_elements_for_table/auxiliary_qubit.tikz}& Auxiliary qubit & visual\_elements\_for\_table/auxiliary\_qubit.tikz \tabularnewline
\hline 
\input{visual_elements_for_table/unused_qubit.tikz}& Unused qubit & visual\_elements\_for\_table/unused\_qubit.tikz \tabularnewline

\hline 
\end{tabular}
\par\end{centering}

\caption{Table defining visual elements used in figures and giving filenames for single visual elements}


\end{table}



\end{document}


==> tikzit/k4.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=auxiliary_qubit] (0) at (0, -0) {};
		\node [style=logical_qubit] (1) at (0, 0.75) {};
		\node [style=logical_qubit] (2) at (0.75, -0.5) {};
		\node [style=logical_qubit] (3) at (-0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (3) to (1);
		\draw [style=simple] (1) to (2);
		\draw [style=simple] (2) to (0);
		\draw [style=simple] (3) to (0);
		\draw [style=simple] (1) to (0);
		\draw [style=simple] (3) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzit/k4.tikz <==
\begin{tikzpicture}[every node/.style={scale=\scaledNodeSize}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=auxiliary_qubit] (0) at (0, -0) {};
		\node [style=logical_qubit] (1) at (0, 0.75) {};
		\node [style=logical_qubit] (2) at (0.75, -0.5) {};
		\node [style=logical_qubit] (3) at (-0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple,line width=\scaledLW] (3) to (1);
		\draw [style=simple,line width=\scaledLW] (1) to (2);
		\draw [style=simple,line width=\scaledLW] (2) to (0);
		\draw [style=simple,line width=\scaledLW] (3) to (0);
		\draw [style=simple,line width=\scaledLW] (1) to (0);
		\draw [style=simple,line width=\scaledLW] (3) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzit/k4_chimera.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={logical_qubit}] (0) at (-2, -0) {};
		\node [style={emb_logical_qubit}] (1) at (-1, -0) {};
		\node [style=unused_qubit] (2) at (2, -0) {};
		\node [style={emb_logical_qubit}] (3) at (0, 1) {};
		\node [style={emb_logical_qubit}] (4) at (0, -1) {};
		\node [style=unused_qubit] (5) at (0, -2) {};
		\node [style={emb_logical_qubit}] (6) at (1, -0) {};
		\node [style={auxiliary_qubit}] (7) at (0, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=unused] (0) to (5);
		\draw [style=unused] (5) to (2);
		\draw [style=unused] (5) to (1);
		\draw [style=unused] (6) to (4);
		\draw [style=unused] (6) to (5);
		\draw [style=unused] (4) to (2);
		\draw [style=unused] (7) to (2);
		\draw [style=unused] (3) to (2);
		\draw [style=simple] (1) to (3);
		\draw [style=simple] (0) to (3);
		
		\draw [style={embedding}] (1) to (4);
		
		\draw [style=simple] (4) to (0);
		
		\draw [style={embedding}] (6) to (3);
		
		\draw [style=simple] (0) to (7);
		\draw [style=simple] (6) to (7);
		
		\draw [style=simple] (1) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzit/k4_chimera.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={logical_qubit}] (0) at (-2, -0) {};
		\node [style={emb_logical_qubit}] (1) at (-1, -0) {};
		\node [style=unused_qubit] (2) at (2, -0) {};
		\node [style={emb_logical_qubit}] (3) at (0, 1) {};
		\node [style={emb_logical_qubit}] (4) at (0, -1) {};
		\node [style=unused_qubit] (5) at (0, -2) {};
		\node [style={emb_logical_qubit}] (6) at (1, -0) {};
		\node [style={auxiliary_qubit}] (7) at (0, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=unused] (0) to (5);
		\draw [style=unused] (5) to (2);
		\draw [style=unused] (5) to (1);
		\draw [style=unused] (6) to (4);
		\draw [style=unused] (6) to (5);
		\draw [style=unused] (4) to (2);
		\draw [style=unused] (7) to (2);
		\draw [style=unused] (3) to (2);
		\draw [style=simple] (1) to (3);
		\draw [style=simple] (0) to (3);
		
		\draw [style={embedding}] (1) to (4);
		
		\draw [style=simple] (4) to (0);
		
		\draw [style={embedding}] (6) to (3);
		
		\draw [style=simple] (0) to (7);
		\draw [style=simple] (6) to (7);
		
		\draw [style=simple] (1) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzit/k4_missing_2edge.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=auxiliary_qubit] (0) at (0, -0) {};
		\node [style=logical_qubit] (1) at (0, 0.75) {};
		\node [style=logical_qubit] (2) at (0.75, -0.5) {};
		\node [style=logical_qubit] (3) at (-0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (2) to (0);
		\draw [style=simple] (3) to (0);
		\draw [style=simple] (1) to (0);
		\draw [style=simple] (3) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzit/k4_missing_2edge.tikz <==
\begin{tikzpicture}[every node/.style={scale=\scaledNodeSize}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=auxiliary_qubit] (0) at (0, -0) {};
		\node [style=logical_qubit] (1) at (0, 0.75) {};
		\node [style=logical_qubit] (2) at (0.75, -0.5) {};
		\node [style=logical_qubit] (3) at (-0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple,line width=\scaledLW] (2) to (0);
		\draw [style=simple,line width=\scaledLW] (3) to (0);
		\draw [style=simple,line width=\scaledLW] (1) to (0);
		\draw [style=simple,line width=\scaledLW] (3) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzit/k4_missing_2edge_chimera.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={logical_qubit}] (0) at (-2, 0) {};
		\node [style={unused_qubit}] (1) at (-1, 0) {};
		\node [style={logical_qubit}] (2) at (2, 0) {};
		\node [style={emb_logical_qubit}] (3) at (0, 1) {};
		\node [style={unused_qubit}] (4) at (0, -1) {};
		\node [style={unused_qubit}] (5) at (0, -2) {};
		\node [style={emb_logical_qubit}] (6) at (1, 0) {};
		\node [style={auxiliary_qubit}] (7) at (0, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=unused] (1) to (3);
		\draw [style=unused] (3) to (2);
		\draw [style=unused] (1) to (4);
		\draw [style=unused] (4) to (2);
		\draw [style=unused] (4) to (0);
		\draw [style=unused] (0) to (5);
		\draw [style=unused] (5) to (2);
		\draw [style=unused] (5) to (1);
		\draw [style=embedding] (6) to (3);
		\draw [style=unused] (6) to (4);
		\draw [style=unused] (6) to (5);
		\draw [style=simple] (0) to (7);
		\draw [style=simple] (6) to (7);
		\draw [style=simple] (7) to (2);
		\draw [style=unused] (1) to (7);
		\draw [style=simple] (0) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzit/k4_missing_2edge_chimera.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={logical_qubit}] (0) at (-2, 0) {};
		\node [style={unused_qubit}] (1) at (-1, 0) {};
		\node [style={logical_qubit}] (2) at (2, 0) {};
		\node [style={emb_logical_qubit}] (3) at (0, 1) {};
		\node [style={unused_qubit}] (4) at (0, -1) {};
		\node [style={unused_qubit}] (5) at (0, -2) {};
		\node [style={emb_logical_qubit}] (6) at (1, 0) {};
		\node [style={auxiliary_qubit}] (7) at (0, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=unused] (1) to (3);
		\draw [style=unused] (3) to (2);
		\draw [style=unused] (1) to (4);
		\draw [style=unused] (4) to (2);
		\draw [style=unused] (4) to (0);
		\draw [style=unused] (0) to (5);
		\draw [style=unused] (5) to (2);
		\draw [style=unused] (5) to (1);
		\draw [style=embedding] (6) to (3);
		\draw [style=unused] (6) to (4);
		\draw [style=unused] (6) to (5);
		\draw [style=simple] (0) to (7);
		\draw [style=simple] (6) to (7);
		\draw [style=simple] (7) to (2);
		\draw [style=unused] (1) to (7);
		\draw [style=simple] (0) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzit/k4_missing_2edge_pegasus.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={logical_qubit}] (0) at (2, 0) {};
		\node [style={logical_qubit}] (1) at (1, 0) {};
		\node [style={unused_qubit}] (2) at (-2, 0) {};
		\node [style={unused_qubit}] (3) at (0, -2) {};
		\node [style={unused_qubit}] (4) at (0, -1) {};
		\node [style={logical_qubit}] (5) at (0, 1) {};
		\node [style={auxiliary_qubit}] (6) at (0, 2) {};
		\node [style={unused_qubit}] (7) at (-1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=unused] (3) to (2);
		\draw [style=unused] (1) to (4);
		\draw [style=unused] (0) to (4);
		\draw [style=unused] (4) to (2);
		\draw [style={unused_added}] (0) to (1);
		\draw [style=unused] (1) to (5);
		\draw [style=unused] (5) to (2);
		\draw [style=simple] (5) to (0);
		\draw [style=simple] (0) to (6);
		\draw [style=unused] (6) to (2);
		\draw [style=simple] (6) to (1);
		\draw [style=added] (5) to (6);
		\draw [style=unused] (0) to (3);
		\draw [style=unused] (1) to (3);
		\draw [style=unused] (7) to (4);
		\draw [style=unused] (7) to (5);
		\draw [style=unused] (7) to (6);
		\draw [style=unused] (7) to (3);
		\draw [style={unused_added}] (7) to (2);
		\draw [style={unused_added}] (3) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzit/k4_missing_2edge_pegasus.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={logical_qubit}] (0) at (2, 0) {};
		\node [style={logical_qubit}] (1) at (1, 0) {};
		\node [style={unused_qubit}] (2) at (-2, 0) {};
		\node [style={unused_qubit}] (3) at (0, -2) {};
		\node [style={unused_qubit}] (4) at (0, -1) {};
		\node [style={logical_qubit}] (5) at (0, 1) {};
		\node [style={auxiliary_qubit}] (6) at (0, 2) {};
		\node [style={unused_qubit}] (7) at (-1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=unused] (3) to (2);
		\draw [style=unused] (1) to (4);
		\draw [style=unused] (0) to (4);
		\draw [style=unused] (4) to (2);
		\draw [style={unused_added}] (0) to (1);
		\draw [style=unused] (1) to (5);
		\draw [style=unused] (5) to (2);
		\draw [style=simple] (5) to (0);
		\draw [style=simple] (0) to (6);
		\draw [style=unused] (6) to (2);
		\draw [style=simple] (6) to (1);
		\draw [style=added] (5) to (6);
		\draw [style=unused] (0) to (3);
		\draw [style=unused] (1) to (3);
		\draw [style=unused] (7) to (4);
		\draw [style=unused] (7) to (5);
		\draw [style=unused] (7) to (6);
		\draw [style=unused] (7) to (3);
		\draw [style={unused_added}] (7) to (2);
		\draw [style={unused_added}] (3) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzit/k4_missing_edge.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=auxiliary_qubit] (0) at (0, -0) {};
		\node [style=logical_qubit] (1) at (0, 0.75) {};
		\node [style=logical_qubit] (2) at (0.75, -0.5) {};
		\node [style=logical_qubit] (3) at (-0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (3) to (1);
		\draw [style=simple] (1) to (2);
		\draw [style=simple] (2) to (0);
		\draw [style=simple] (3) to (0);
		\draw [style=simple] (1) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzit/k4_missing_edge.tikz <==
\begin{tikzpicture}[every node/.style={scale=\scaledNodeSize}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=auxiliary_qubit] (0) at (0, -0) {};
		\node [style=logical_qubit] (1) at (0, 0.75) {};
		\node [style=logical_qubit] (2) at (0.75, -0.5) {};
		\node [style=logical_qubit] (3) at (-0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple,line width=\scaledLW] (3) to (1);
		\draw [style=simple,line width=\scaledLW] (1) to (2);
		\draw [style=simple,line width=\scaledLW] (2) to (0);
		\draw [style=simple,line width=\scaledLW] (3) to (0);
		\draw [style=simple,line width=\scaledLW] (1) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzit/k4_missing_edge_chimera.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={logical_qubit}] (0) at (-2, -0) {};
		\node [style={logical_qubit}] (1) at (-1, -0) {};
		\node [style=unused_qubit] (2) at (2, -0) {};
		\node [style={emb_logical_qubit}] (3) at (0, 1) {};
		\node [style=unused_qubit] (4) at (0, -1) {};
		\node [style=unused_qubit] (5) at (0, -2) {};
		\node [style={emb_logical_qubit}] (6) at (1, -0) {};
		\node [style={auxiliary_qubit}] (7) at (0, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (1) to (3);
		\draw [style=simple] (0) to (3);
		\draw [style=unused] (3) to (2);
		\draw [style=unused] (1) to (4);
		\draw [style=unused] (4) to (2);
		\draw [style=unused] (4) to (0);
		\draw [style=unused] (0) to (5);
		\draw [style=unused] (5) to (2);
		\draw [style=unused] (5) to (1);
		\draw [style={embedding}] (6) to (3);
		\draw [style=unused] (6) to (4);
		\draw [style=unused] (6) to (5);
		\draw [style=simple] (0) to (7);
		\draw [style=simple] (6) to (7);
		\draw [style=unused] (7) to (2);
		\draw [style=simple] (1) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzit/k4_missing_edge_chimera.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={logical_qubit}] (0) at (-2, -0) {};
		\node [style={logical_qubit}] (1) at (-1, -0) {};
		\node [style=unused_qubit] (2) at (2, -0) {};
		\node [style={emb_logical_qubit}] (3) at (0, 1) {};
		\node [style=unused_qubit] (4) at (0, -1) {};
		\node [style=unused_qubit] (5) at (0, -2) {};
		\node [style={emb_logical_qubit}] (6) at (1, -0) {};
		\node [style={auxiliary_qubit}] (7) at (0, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (1) to (3);
		\draw [style=simple] (0) to (3);
		\draw [style=unused] (3) to (2);
		\draw [style=unused] (1) to (4);
		\draw [style=unused] (4) to (2);
		\draw [style=unused] (4) to (0);
		\draw [style=unused] (0) to (5);
		\draw [style=unused] (5) to (2);
		\draw [style=unused] (5) to (1);
		\draw [style={embedding}] (6) to (3);
		\draw [style=unused] (6) to (4);
		\draw [style=unused] (6) to (5);
		\draw [style=simple] (0) to (7);
		\draw [style=simple] (6) to (7);
		\draw [style=unused] (7) to (2);
		\draw [style=simple] (1) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzit/k4_missing_edge_noSub.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0, -0) {};
		\node [style=gn] (1) at (0, 0.75) {};
		\node [style=gn] (2) at (0.75, -0.5) {};
		\node [style=gn] (3) at (-0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (3) to (1);
		\draw [style=simple] (1) to (2);
		\draw [style=simple] (2) to (0);
		\draw [style=simple] (3) to (0);
		\draw [style=simple] (1) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzit/k4_missing_edge_pegasus.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={auxiliary_qubit}] (0) at (0, 2) {};
		\node [style={logical_qubit}] (1) at (0, 1) {};
		\node [style={unused_qubit}] (2) at (0, -2) {};
		\node [style={unused_qubit}] (3) at (-2, 0) {};
		\node [style={unused_qubit}] (4) at (-1, 0) {};
		\node [style={logical_qubit}] (5) at (1, 0) {};
		\node [style={logical_qubit}] (6) at (2, 0) {};
		\node [style={unused_qubit}] (7) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=unused] (3) to (2);
		\draw [style=unused] (1) to (4);
		\draw [style=unused] (0) to (4);
		\draw [style=unused] (4) to (2);
		\draw [style=added] (0) to (1);
		\draw [style=unused] (1) to (5);
		\draw [style=unused] (5) to (2);
		\draw [style=simple] (5) to (0);
		\draw [style=simple] (0) to (6);
		\draw [style=unused] (6) to (2);
		\draw [style=simple] (6) to (1);
		\draw [style=added] (5) to (6);
		\draw [style=unused] (0) to (3);
		\draw [style=unused] (1) to (3);
		\draw [style=unused] (7) to (4);
		\draw [style=unused] (7) to (5);
		\draw [style=unused] (7) to (6);
		\draw [style=unused] (7) to (3);
		\draw [style={unused_added}] (7) to (2);
		\draw [style={unused_added}] (3) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzit/k4_missing_edge_pegasus.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={auxiliary_qubit}] (0) at (0, 2) {};
		\node [style={logical_qubit}] (1) at (0, 1) {};
		\node [style={unused_qubit}] (2) at (0, -2) {};
		\node [style={unused_qubit}] (3) at (-2, 0) {};
		\node [style={unused_qubit}] (4) at (-1, 0) {};
		\node [style={logical_qubit}] (5) at (1, 0) {};
		\node [style={logical_qubit}] (6) at (2, 0) {};
		\node [style={unused_qubit}] (7) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=unused] (3) to (2);
		\draw [style=unused] (1) to (4);
		\draw [style=unused] (0) to (4);
		\draw [style=unused] (4) to (2);
		\draw [style=added] (0) to (1);
		\draw [style=unused] (1) to (5);
		\draw [style=unused] (5) to (2);
		\draw [style=simple] (5) to (0);
		\draw [style=simple] (0) to (6);
		\draw [style=unused] (6) to (2);
		\draw [style=simple] (6) to (1);
		\draw [style=added] (5) to (6);
		\draw [style=unused] (0) to (3);
		\draw [style=unused] (1) to (3);
		\draw [style=unused] (7) to (4);
		\draw [style=unused] (7) to (5);
		\draw [style=unused] (7) to (6);
		\draw [style=unused] (7) to (3);
		\draw [style={unused_added}] (7) to (2);
		\draw [style={unused_added}] (3) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzit/k4_pegasus.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={logical_qubit}] (0) at (2, 0) {};
		\node [style={logical_qubit}] (1) at (1, 0) {};
		\node [style={unused_qubit}] (2) at (-2, 0) {};
		\node [style={unused_qubit}] (3) at (0, -2) {};
		\node [style={unused_qubit}] (4) at (0, -1) {};
		\node [style={logical_qubit}] (5) at (0, 1) {};
		\node [style={auxiliary_qubit}] (6) at (0, 2) {};
		\node [style={unused_qubit}] (7) at (-1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=unused] (3) to (2);
		\draw [style=unused] (1) to (4);
		\draw [style=unused] (0) to (4);
		\draw [style=unused] (4) to (2);
		\draw [style=added] (0) to (1);
		\draw [style=simple] (1) to (5);
		\draw [style=unused] (5) to (2);
		\draw [style=simple] (5) to (0);
		\draw [style=simple] (0) to (6);
		\draw [style=unused] (6) to (2);
		\draw [style=simple] (6) to (1);
		\draw [style=added] (5) to (6);
		\draw [style=unused] (0) to (3);
		\draw [style=unused] (1) to (3);
		\draw [style=unused] (7) to (4);
		\draw [style=unused] (7) to (5);
		\draw [style=unused] (7) to (6);
		\draw [style=unused] (7) to (3);
		\draw [style={unused_added}] (7) to (2);
		\draw [style={unused_added}] (3) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzit/k4_pegasus.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={logical_qubit}] (0) at (2, 0) {};
		\node [style={logical_qubit}] (1) at (1, 0) {};
		\node [style={unused_qubit}] (2) at (-2, 0) {};
		\node [style={unused_qubit}] (3) at (0, -2) {};
		\node [style={unused_qubit}] (4) at (0, -1) {};
		\node [style={logical_qubit}] (5) at (0, 1) {};
		\node [style={auxiliary_qubit}] (6) at (0, 2) {};
		\node [style={unused_qubit}] (7) at (-1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=unused] (3) to (2);
		\draw [style=unused] (1) to (4);
		\draw [style=unused] (0) to (4);
		\draw [style=unused] (4) to (2);
		\draw [style=added] (0) to (1);
		\draw [style=simple] (1) to (5);
		\draw [style=unused] (5) to (2);
		\draw [style=simple] (5) to (0);
		\draw [style=simple] (0) to (6);
		\draw [style=unused] (6) to (2);
		\draw [style=simple] (6) to (1);
		\draw [style=added] (5) to (6);
		\draw [style=unused] (0) to (3);
		\draw [style=unused] (1) to (3);
		\draw [style=unused] (7) to (4);
		\draw [style=unused] (7) to (5);
		\draw [style=unused] (7) to (6);
		\draw [style=unused] (7) to (3);
		\draw [style={unused_added}] (7) to (2);
		\draw [style={unused_added}] (3) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzit/k5_missing_edge.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=auxiliary_qubit] (0) at (-0.75, 0.25) {};
		\node [style=logical_qubit] (1) at (0, 0.75) {};
		\node [style=logical_qubit] (2) at (0.75, -0.5) {};
		\node [style=logical_qubit] (3) at (-0.75, -0.5) {};
		\node [style=auxiliary_qubit] (4) at (0.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (3) to (1);
		\draw [style=simple] (1) to (2);
		\draw [style=simple] (2) to (0);
		\draw [style=simple] (3) to (0);
		\draw [style=simple] (1) to (0);
		\draw [style=simple] (3) to (2);
		\draw [style=simple] (1) to (4);
		\draw [style=simple] (4) to (3);
		\draw [style=simple] (2) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzit/k5_missing_edge_chimera.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=logical_qubit] (0) at (-2, -0) {};
		\node [style={emb_logical_qubit}] (1) at (-1, -0) {};
		\node [style=unused_qubit] (2) at (2, -0) {};
		\node [style={emb_logical_qubit}] (3) at (0, 1) {};
		\node [style={emb_logical_qubit}] (4) at (0, -1) {};
		\node [style=auxiliary_qubit] (5) at (0, -2) {};
		\node [style={emb_logical_qubit}] (6) at (1, -0) {};
		\node [style=auxiliary_qubit] (7) at (0, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (1) to (3);
		\draw [style=simple] (0) to (3);
		\draw [style=unused] (3) to (2);
		\draw [style={embedding}] (1) to (4);
		\draw [style=unused] (4) to (2);
		\draw [style=simple] (4) to (0);
		\draw [style=simple] (0) to (5);
		\draw [style=unused] (5) to (2);
		\draw [style=simple] (5) to (1);
		\draw [style={embedding}] (6) to (3);
		\draw [style=unused] (6) to (4);
		\draw [style=simple] (6) to (5);
		\draw [style=simple] (0) to (7);
		\draw [style=simple] (6) to (7);
		\draw [style=unused] (7) to (2);
		\draw [style=simple] (1) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzit/k5_missing_edge_pegasus.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=logical_qubit] (0) at (-2, -0) {};
		\node [style=logical_qubit] (1) at (-1, -0) {};
		\node [style=unused_qubit] (2) at (2, -0) {};
		\node [style=unused_qubit] (3) at (0, 2) {};
		\node [style={emb_auxiliary_qubit}] (4) at (0, 1) {};
		\node [style=logical_qubit] (5) at (0, -1) {};
		\node [style=auxiliary_qubit] (6) at (0, -2) {};
		\node [style={emb_auxiliary_qubit}] (7) at (1, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=unused] (3) to (2);
		\draw [style=unused] (4) to (2);
		\draw [style=unused] (5) to (2);
		\draw [style=unused] (6) to (2);
		\draw [style=unused] (0) to (3);
		\draw [style=unused] (1) to (3);
		\draw [style=unused] (7) to (6);
		\draw [style=unused] (7) to (3);
		\draw [style=simple] (1) to (4);
		\draw [style=simple] (0) to (4);
		
		\draw [style=added] (0) to (1);
		\draw [style=simple] (1) to (5);
		
		\draw [style=simple] (5) to (0);
		\draw [style=simple] (0) to (6);
		
		\draw [style=simple] (6) to (1);
		\draw [style=added] (5) to (6);
		\draw [style={embedding}] (7) to (4);
		\draw [style=simple] (7) to (5);

		\draw [style={unused_added}] (7) to (2);
		\draw [style={unused_added}] (3) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzit/logical_fork.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=logical_qubit] (0) at (0, -0) {};
		\node [style=auxiliary_qubit] (1) at (0, 0.75) {};
		\node [style=logical_qubit] (2) at (0.75, -0.5) {};
		\node [style=logical_qubit] (3) at (-0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (2) to (0);
		\draw [style=simple] (3) to (0);
		\draw [style=simple] (1) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzit/logical_fork.tikz <==
\begin{tikzpicture}[every node/.style={scale=\scaledNodeSize}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=logical_qubit] (0) at (0, -0) {};
		\node [style=auxiliary_qubit] (1) at (0, 0.75) {};
		\node [style=logical_qubit] (2) at (0.75, -0.5) {};
		\node [style=logical_qubit] (3) at (-0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple,line width=\scaledLW] (2) to (0);
		\draw [style=simple,line width=\scaledLW] (3) to (0);
		\draw [style=simple,line width=\scaledLW] (1) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzit/logical_fork3.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=logical_qubit] (0) at (0, -0) {};
		\node [style=auxiliary_qubit] (1) at (0, 1) {};
		\node [style=logical_qubit] (2) at (-1, -1) {};
		\node [style=logical_qubit] (3) at (1, -1) {};
		\node [style=logical_qubit] (4) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (1) to (0);
		\draw [style=simple] (2) to (0);
		\draw [style=simple] (3) to (0);
		\draw [style=simple] (4) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzit/logical_fork3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=logical_qubit] (0) at (0, -0) {};
		\node [style=auxiliary_qubit] (1) at (0, 1) {};
		\node [style=logical_qubit] (2) at (-1, -1) {};
		\node [style=logical_qubit] (3) at (1, -1) {};
		\node [style=logical_qubit] (4) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (1) to (0);
		\draw [style=simple] (2) to (0);
		\draw [style=simple] (3) to (0);
		\draw [style=simple] (4) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzit/logical_fork3_inChimera.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=unused_qubit] (0) at (-2, -0) {};
		\node [style=unused_qubit] (1) at (-1, -0) {};
		\node [style=logical_qubit] (2) at (2, -0) {};
		\node [style=auxiliary_qubit] (3) at (0, 2) {};
		\node [style=logical_qubit] (4) at (0, 1) {};
		\node [style=logical_qubit] (5) at (0, -1) {};
		\node [style=logical_qubit] (6) at (0, -2) {};
		\node [style=unused_qubit] (7) at (1, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=unused] (1) to (4);
		\draw [style=unused] (0) to (4);
		\draw [style=unused] (5) to (0);
		\draw [style=unused] (0) to (6);
		\draw [style=unused] (1) to (5);
		\draw [style=unused] (0) to (3);
		\draw [style=unused] (1) to (3);
		\draw [style=unused] (7) to (4);
		\draw [style=unused] (7) to (5);
		\draw [style=unused] (7) to (6);
		\draw [style=unused] (7) to (3);
		\draw [style=unused] (6) to (1);
		\draw [style=simple] (3) to (2);
		\draw [style=simple] (4) to (2);
		%\draw [style={unused_added}] (0) to (1);
		\draw [style=simple] (5) to (2);
		\draw [style=simple] (6) to (2);
		%\draw [style={unused_added}] (3) to (4);
		%\draw [style={unused_added}] (5) to (6);
		%\draw [style={unused_added}] (7) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzit/logical_fork3_inChimera.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=unused_qubit] (0) at (-2, -0) {};
		\node [style=unused_qubit] (1) at (-1, -0) {};
		\node [style=logical_qubit] (2) at (2, -0) {};
		\node [style=auxiliary_qubit] (3) at (0, 2) {};
		\node [style=logical_qubit] (4) at (0, 1) {};
		\node [style=logical_qubit] (5) at (0, -1) {};
		\node [style=logical_qubit] (6) at (0, -2) {};
		\node [style=unused_qubit] (7) at (1, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=unused] (1) to (4);
		\draw [style=unused] (0) to (4);
		\draw [style=unused] (5) to (0);
		\draw [style=unused] (0) to (6);
		\draw [style=unused] (1) to (5);
		\draw [style=unused] (0) to (3);
		\draw [style=unused] (1) to (3);
		\draw [style=unused] (7) to (4);
		\draw [style=unused] (7) to (5);
		\draw [style=unused] (7) to (6);
		\draw [style=unused] (7) to (3);
		\draw [style=unused] (6) to (1);
		\draw [style=simple] (3) to (2);
		\draw [style=simple] (4) to (2);
		%\draw [style={unused_added}] (0) to (1);
		\draw [style=simple] (5) to (2);
		\draw [style=simple] (6) to (2);
		%\draw [style={unused_added}] (3) to (4);
		%\draw [style={unused_added}] (5) to (6);
		%\draw [style={unused_added}] (7) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzit/logical_fork3_inPegasus.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=unused_qubit] (0) at (-2, -0) {};
		\node [style=unused_qubit] (1) at (-1, -0) {};
		\node [style=logical_qubit] (2) at (2, -0) {};
		\node [style=auxiliary_qubit] (3) at (0, 2) {};
		\node [style=logical_qubit] (4) at (0, 1) {};
		\node [style=logical_qubit] (5) at (0, -1) {};
		\node [style=logical_qubit] (6) at (0, -2) {};
		\node [style=unused_qubit] (7) at (1, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=unused] (1) to (4);
		\draw [style=unused] (0) to (4);
		\draw [style=unused] (5) to (0);
		\draw [style=unused] (0) to (3);
		\draw [style=unused] (1) to (3);
		\draw [style=unused] (7) to (4);
		\draw [style=unused] (7) to (5);
		\draw [style=unused] (7) to (6);
		\draw [style=unused] (7) to (3);
		\draw [style=unused] (1) to (5);
		\draw [style=unused] (0) to (6);
		\draw [style=unused] (6) to (1);
		\draw [style=simple] (3) to (2);
		
		\draw [style=simple] (4) to (2);
		\draw [style={unused_added}] (0) to (1);
		
		\draw [style=simple] (5) to (2);
		
		\draw [style=simple] (6) to (2);
		
		\draw [style={unused_added}] (3) to (4);
		\draw [style={unused_added}] (5) to (6);
		
		\draw [style={unused_added}] (7) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzit/logical_fork3_inPegasus.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=unused_qubit] (0) at (-2, -0) {};
		\node [style=unused_qubit] (1) at (-1, -0) {};
		\node [style=logical_qubit] (2) at (2, -0) {};
		\node [style=auxiliary_qubit] (3) at (0, 2) {};
		\node [style=logical_qubit] (4) at (0, 1) {};
		\node [style=logical_qubit] (5) at (0, -1) {};
		\node [style=logical_qubit] (6) at (0, -2) {};
		\node [style=unused_qubit] (7) at (1, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=unused] (1) to (4);
		\draw [style=unused] (0) to (4);
		\draw [style=unused] (5) to (0);
		\draw [style=unused] (0) to (3);
		\draw [style=unused] (1) to (3);
		\draw [style=unused] (7) to (4);
		\draw [style=unused] (7) to (5);
		\draw [style=unused] (7) to (6);
		\draw [style=unused] (7) to (3);
		\draw [style=unused] (1) to (5);
		\draw [style=unused] (0) to (6);
		\draw [style=unused] (6) to (1);
		\draw [style=simple] (3) to (2);
		
		\draw [style=simple] (4) to (2);
		\draw [style={unused_added}] (0) to (1);
		
		\draw [style=simple] (5) to (2);
		
		\draw [style=simple] (6) to (2);
		
		\draw [style={unused_added}] (3) to (4);
		\draw [style={unused_added}] (5) to (6);
		
		\draw [style={unused_added}] (7) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzit/logical_fork_chimera.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=logical_qubit] (0) at (-2, -0) {};
		\node [style=unused_qubit] (1) at (-1, -0) {};
		\node [style=unused_qubit] (2) at (2, -0) {};
		\node [style=logical_qubit] (3) at (0, 1) {};
		\node [style=logical_qubit] (4) at (0, -1) {};
		\node [style=unused_qubit] (5) at (0, -2) {};
		\node [style=unused_qubit] (6) at (1, -0) {};
		\node [style=auxiliary_qubit] (7) at (0, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=unused] (0) to (5);
		\draw [style=unused] (5) to (2);
		\draw [style=unused] (5) to (1);
		\draw [style=unused] (6) to (3);
		\draw [style=unused] (6) to (4);
		\draw [style=unused] (6) to (5);
		\draw [style=unused] (1) to (3);
		\draw [style=unused] (3) to (2);
		\draw [style=unused] (1) to (4);
		\draw [style=unused] (4) to (2);
		\draw [style=unused] (6) to (7);
		\draw [style=unused] (7) to (2);
		\draw [style=unused] (1) to (7);
		\draw [style=simple] (0) to (3);
		\draw [style=simple] (4) to (0);
		\draw [style=simple] (0) to (7);	
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzit/logical_fork_chimera.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=logical_qubit] (0) at (-2, -0) {};
		\node [style=unused_qubit] (1) at (-1, -0) {};
		\node [style=unused_qubit] (2) at (2, -0) {};
		\node [style=logical_qubit] (3) at (0, 1) {};
		\node [style=logical_qubit] (4) at (0, -1) {};
		\node [style=unused_qubit] (5) at (0, -2) {};
		\node [style=unused_qubit] (6) at (1, -0) {};
		\node [style=auxiliary_qubit] (7) at (0, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=unused] (0) to (5);
		\draw [style=unused] (5) to (2);
		\draw [style=unused] (5) to (1);
		\draw [style=unused] (6) to (3);
		\draw [style=unused] (6) to (4);
		\draw [style=unused] (6) to (5);
		\draw [style=unused] (1) to (3);
		\draw [style=unused] (3) to (2);
		\draw [style=unused] (1) to (4);
		\draw [style=unused] (4) to (2);
		\draw [style=unused] (6) to (7);
		\draw [style=unused] (7) to (2);
		\draw [style=unused] (1) to (7);
		\draw [style=simple] (0) to (3);
		\draw [style=simple] (4) to (0);
		\draw [style=simple] (0) to (7);	
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzit/logical_fork_pegasus.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=logical_qubit] (0) at (-2, -0) {};
		\node [style=unused_qubit] (1) at (-1, -0) {};
		\node [style=unused_qubit] (2) at (2, -0) {};
		\node [style=logical_qubit] (3) at (0, 1) {};
		\node [style=logical_qubit] (4) at (0, -1) {};
		\node [style=unused_qubit] (5) at (0, -2) {};
		\node [style=unused_qubit] (6) at (1, -0) {};
		\node [style=auxiliary_qubit] (7) at (0, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=unused] (6) to (7);
		\draw [style=unused] (7) to (2);
		\draw [style=unused] (1) to (7);
		\draw [style=unused] (1) to (3);
		\draw [style=unused] (5) to (2);
		\draw [style=unused] (5) to (1);
		\draw [style=unused] (6) to (3);
		\draw [style=unused] (6) to (4);
		\draw [style=unused] (6) to (5);
		\draw [style=unused] (3) to (2);
		\draw [style=unused] (1) to (4);
		\draw [style=unused] (4) to (2);
		\draw [style=unused] (0) to (5);
		\draw [style=simple] (0) to (3);
		
		\draw [style=simple] (4) to (0);
		
		\draw [style=simple] (0) to (7);
		
		\draw [style=unused_added] (0) to (1);
		\draw [style=unused_added] (7) to (3);
		\draw [style=unused_added] (5) to (4);
		\draw [style=unused_added] (6) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzit/logical_fork_pegasus.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=logical_qubit] (0) at (-2, -0) {};
		\node [style=unused_qubit] (1) at (-1, -0) {};
		\node [style=unused_qubit] (2) at (2, -0) {};
		\node [style=logical_qubit] (3) at (0, 1) {};
		\node [style=logical_qubit] (4) at (0, -1) {};
		\node [style=unused_qubit] (5) at (0, -2) {};
		\node [style=unused_qubit] (6) at (1, -0) {};
		\node [style=auxiliary_qubit] (7) at (0, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=unused] (6) to (7);
		\draw [style=unused] (7) to (2);
		\draw [style=unused] (1) to (7);
		\draw [style=unused] (1) to (3);
		\draw [style=unused] (5) to (2);
		\draw [style=unused] (5) to (1);
		\draw [style=unused] (6) to (3);
		\draw [style=unused] (6) to (4);
		\draw [style=unused] (6) to (5);
		\draw [style=unused] (3) to (2);
		\draw [style=unused] (1) to (4);
		\draw [style=unused] (4) to (2);
		\draw [style=unused] (0) to (5);
		\draw [style=simple] (0) to (3);
		
		\draw [style=simple] (4) to (0);
		
		\draw [style=simple] (0) to (7);
		
		\draw [style=unused_added] (0) to (1);
		\draw [style=unused_added] (7) to (3);
		\draw [style=unused_added] (5) to (4);
		\draw [style=unused_added] (6) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzit/noSubs/2auxConn_to_all4_allConn_inPegasus_noSub.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={data_qubit}] (0) at (-2, -0) {};
		\node [style={data_qubit}] (1) at (-1, -0) {};
		\node [style=gn] (2) at (2, -0) {};
		\node [style=rn] (3) at (0, 2) {};
		\node [style=rn] (4) at (0, 1) {};
		\node [style={data_qubit}] (5) at (0, -1) {};
		\node [style={data_qubit}] (6) at (0, -2) {};
		\node [style=gn] (7) at (1, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (3) to (2);
		\draw [style=simple] (1) to (4);
		\draw [style=simple] (0) to (4);
		\draw [style=simple] (4) to (2);
		\draw [style=CNOT] (0) to (1);
		\draw [style={big_arrow}] (1) to (5);
		\draw [style=simple] (5) to (2);
		\draw [style=tick] (5) to (0);
		\draw [style={big_arrow}] (0) to (6);
		\draw [style=simple] (6) to (2);
		\draw [style=tick] (6) to (1);
		\draw [style={conj_prop}] (5) to (6);
		\draw [style=simple] (0) to (3);
		\draw [style=simple] (1) to (3);
		\draw [style=simple] (7) to (4);
		\draw [style=simple] (7) to (5);
		\draw [style=simple] (7) to (6);
		\draw [style=simple] (7) to (3);
		\draw [style=CNOT] (7) to (2);
		\draw [style=CNOT] (3) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzit/noSubs/2auxConn_to_all4_allConn_noSub.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1, -0) {};
		\node [style=gn] (1) at (2, -0) {};
		\node [style=rn] (2) at (0, 2) {};
		\node [style=rn] (3) at (0.75, 2) {};
		\node [style=gn] (4) at (0, -1) {};
		\node [style=gn] (5) at (1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (2) to (1);
		\draw [style=simple] (0) to (3);
		\draw [style=simple] (3) to (1);
		\draw [style=simple] (4) to (1);
		\draw [style=simple] (0) to (2);
		\draw [style=simple] (5) to (3);
		\draw [style=simple] (5) to (4);
		\draw [style=simple] (5) to (2);
		\draw [style=simple] (5) to (1);
		\draw [style=simple] (2) to (3);
		\draw [style=simple] (4) to (3);
		\draw [style=simple] (4) to (2);
		\draw [style=simple] (4) to (0);
		\draw [style=simple] (0) to (5);
		\draw [style=simple] (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzit/noSubs/2aux_to_all4_1conn_inChimera_noSub.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-2, -0) {};
		\node [style=gn] (1) at (-1, -0) {};
		\node [style=gn] (2) at (2, -0) {};
		\node [style=rn] (3) at (0, 2) {};
		\node [style=rn] (4) at (0, 1) {};
		\node [style={data_qubit}] (5) at (0, -1) {};
		\node [style=yn] (6) at (0, -2) {};
		\node [style={data_qubit}] (7) at (1, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (3) to (2);
		\draw [style=simple] (1) to (4);
		\draw [style=simple] (0) to (4);
		\draw [style=simple] (4) to (2);
		\draw [style=tick] (1) to (5);
		\draw [style=simple] (5) to (2);
		\draw [style=tick] (5) to (0);
		\draw [style=tick] (0) to (6);
		\draw [style=tick] (6) to (2);
		\draw [style=tick] (6) to (1);
		\draw [style=simple] (0) to (3);
		\draw [style=simple] (1) to (3);
		\draw [style=simple] (7) to (4);
		\draw [style={big_arrow}] (7) to (5);
		\draw [style=tick] (7) to (6);
		\draw [style=simple] (7) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzit/noSubs/2aux_to_all4_1conn_inPegasus_noSub.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-2, -0) {};
		\node [style=gn] (1) at (-1, -0) {};
		\node [style=gn] (2) at (2, -0) {};
		\node [style=rn] (3) at (0, 2) {};
		\node [style=rn] (4) at (0, 1) {};
		\node [style=yn] (5) at (0, -1) {};
		\node [style=yn] (6) at (0, -2) {};
		\node [style=gn] (7) at (1, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (3) to (2);
		\draw [style=simple] (1) to (4);
		\draw [style=simple] (0) to (4);
		\draw [style=simple] (4) to (2);
		\draw [style={conj_prop}] (0) to (1);
		\draw [style=tick] (1) to (5);
		\draw [style=tick] (5) to (2);
		\draw [style=tick] (5) to (0);
		\draw [style=tick] (0) to (6);
		\draw [style=tick] (6) to (2);
		\draw [style=tick] (6) to (1);
		\draw [style={conj_prop}] (3) to (4);
		\draw [style={conj_prop}] (5) to (6);
		\draw [style=simple] (0) to (3);
		\draw [style=simple] (1) to (3);
		\draw [style=simple] (7) to (4);
		\draw [style=tick] (7) to (5);
		\draw [style=tick] (7) to (6);
		\draw [style=simple] (7) to (3);
		\draw [style=CNOT] (7) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzit/noSubs/2aux_to_all4_1conn_noSub.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1, -0) {};
		\node [style=gn] (1) at (0, -1) {};
		\node [style=gn] (2) at (2, -0) {};
		\node [style=rn] (3) at (0, 2) {};
		\node [style=rn] (4) at (1, 2) {};
		\node [style=gn] (5) at (1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (3) to (2);
		\draw [style=simple] (1) to (4);
		\draw [style=simple] (0) to (4);
		\draw [style=simple] (4) to (2);
		\draw [style=simple] (0) to (3);
		\draw [style=simple] (1) to (3);
		\draw [style=simple] (5) to (4);
		\draw [style=simple] (5) to (3);
		\draw [style=simple] (5) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzit/noSubs/2aux_to_all4_allConn_inPegasus_noSub.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={data_qubit}] (0) at (-2, -0) {};
		\node [style={data_qubit}] (1) at (-1, -0) {};
		\node [style=gn] (2) at (2, -0) {};
		\node [style=rn] (3) at (0, 2) {};
		\node [style=rn] (4) at (0, 1) {};
		\node [style={data_qubit}] (5) at (0, -1) {};
		\node [style={data_qubit}] (6) at (0, -2) {};
		\node [style=gn] (7) at (1, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (3) to (2);
		\draw [style=simple] (1) to (4);
		\draw [style=simple] (0) to (4);
		\draw [style=simple] (4) to (2);
		\draw [style=CNOT] (0) to (1);
		\draw [style={big_arrow}] (1) to (5);
		\draw [style=simple] (5) to (2);
		\draw [style=tick] (5) to (0);
		\draw [style={big_arrow}] (0) to (6);
		\draw [style=simple] (6) to (2);
		\draw [style=tick] (6) to (1);
		\draw [style={conj_prop}] (3) to (4);
		\draw [style={conj_prop}] (5) to (6);
		\draw [style=simple] (0) to (3);
		\draw [style=simple] (1) to (3);
		\draw [style=simple] (7) to (4);
		\draw [style=simple] (7) to (5);
		\draw [style=simple] (7) to (6);
		\draw [style=simple] (7) to (3);
		\draw [style=CNOT] (7) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzit/noSubs/2aux_to_all4_allConn_noSub.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1, -0) {};
		\node [style=gn] (1) at (2, -0) {};
		\node [style=rn] (2) at (0, 2) {};
		\node [style=rn] (3) at (0.75, 2) {};
		\node [style=gn] (4) at (0, -1) {};
		\node [style=gn] (5) at (1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (2) to (1);
		\draw [style=simple] (0) to (3);
		\draw [style=simple] (3) to (1);
		\draw [style=simple] (4) to (1);
		\draw [style=simple] (0) to (2);
		\draw [style=simple] (5) to (3);
		\draw [style=simple] (5) to (4);
		\draw [style=simple] (5) to (2);
		\draw [style=simple] (5) to (1);
		\draw [style=simple] (4) to (3);
		\draw [style=simple] (4) to (2);
		\draw [style=simple] (4) to (0);
		\draw [style=simple] (0) to (5);
		\draw [style=simple] (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzit/noSubs/2k4_shared_aux_inPegasus_noSub.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-2, -0) {};
		\node [style={parity_check_qubit}] (1) at (-1, -0) {};
		\node [style=rn] (2) at (2, -0) {};
		\node [style=gn] (3) at (0, 2) {};
		\node [style={parity_check_qubit}] (4) at (0, 1) {};
		\node [style=gn] (5) at (0, -1) {};
		\node [style=rn] (6) at (0, -2) {};
		\node [style=gn] (7) at (1, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (3) to (2);
		\draw [style={big_arrow}] (1) to (4);
		\draw [style=tick] (0) to (4);
		\draw [style=simple] (4) to (2);
		\draw [style=CNOT] (0) to (1);
		\draw [style=simple] (1) to (5);
		\draw [style=tick] (5) to (2);
		\draw [style=simple] (5) to (0);
		\draw [style=simple] (0) to (6);
		\draw [style=tick] (6) to (2);
		\draw [style=simple] (6) to (1);
		\draw [style=CNOT] (5) to (6);
		\draw [style=tick] (0) to (3);
		\draw [style=tick] (1) to (3);
		\draw [style=simple] (7) to (4);
		\draw [style=tick] (7) to (5);
		\draw [style=tick] (7) to (6);
		\draw [style=simple] (7) to (3);
		\draw [style=CNOT] (7) to (2);
		\draw [style=CNOT] (3) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzit/noSubs/2k4_shared_aux_noSub.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1, -0) {};
		\node [style=rn] (1) at (0, 3) {};
		\node [style=gn] (2) at (-1, 2) {};
		\node [style=rn] (3) at (0, 1) {};
		\node [style=gn] (4) at (1, -0) {};
		\node [style=rn] (5) at (0, -1) {};
		\node [style=gn] (6) at (1, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (2) to (1);
		\draw [style=simple] (3) to (1);
		\draw [style=simple] (4) to (0);
		\draw [style=simple] (0) to (5);
		\draw [style=simple] (4) to (5);
		\draw [style=simple] (6) to (3);
		\draw [style=simple] (6) to (2);
		\draw [style=simple] (6) to (1);
		\draw [style=simple] (2) to (3);
		\draw [style=simple] (0) to (3);
		\draw [style=simple] (4) to (3);
		\draw [style=simple] (5) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzit/noSubs/all_to_aux4_noSub.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1, -0) {};
		\node [style=gn] (1) at (0, -1) {};
		\node [style=gn] (2) at (1, -1) {};
		\node [style=gn] (3) at (2, -0) {};
		\node [style=rn] (4) at (0.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0) to (4);
		\draw [style=simple] (1) to (4);
		\draw [style=simple] (2) to (4);
		\draw [style=simple] (4) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzit/noSubs/all_to_aux_chimera_noSub.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-2, -0) {};
		\node [style=yn] (1) at (-1, -0) {};
		\node [style=yn] (2) at (2, -0) {};
		\node [style=gn] (3) at (0, 1) {};
		\node [style=gn] (4) at (0, -1) {};
		\node [style=yn] (5) at (0, -2) {};
		\node [style=yn] (6) at (1, -0) {};
		\node [style=gn] (7) at (0, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tick] (1) to (3);
		\draw [style=simple] (0) to (3);
		\draw [style=tick] (3) to (2);
		\draw [style=tick] (1) to (4);
		\draw [style=tick] (4) to (2);
		\draw [style=simple] (4) to (0);
		\draw [style=tick] (0) to (5);
		\draw [style=tick] (5) to (2);
		\draw [style=tick] (5) to (1);
		\draw [style=tick] (6) to (3);
		\draw [style=tick] (6) to (4);
		\draw [style=tick] (6) to (5);
		\draw [style=simple] (0) to (7);
		\draw [style=tick] (6) to (7);
		\draw [style=tick] (7) to (2);
		\draw [style=tick] (1) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzit/noSubs/aux_to_all4_allConn_inChimera_noSub.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={data_qubit}] (0) at (-2, -0) {};
		\node [style={data_qubit}] (1) at (-1, -0) {};
		\node [style=gn] (2) at (2, -0) {};
		\node [style=rn] (3) at (0, 2) {};
		\node [style={data_qubit}] (4) at (0, 1) {};
		\node [style={data_qubit}] (5) at (0, -1) {};
		\node [style={data_qubit}] (6) at (0, -2) {};
		\node [style={data_qubit}] (7) at (1, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (3) to (2);
		\draw [style=tick] (1) to (4);
		\draw [style=tick] (0) to (4);
		\draw [style=simple] (4) to (2);
		\draw [style={big_arrow}] (1) to (5);
		\draw [style=simple] (5) to (2);
		\draw [style=tick] (5) to (0);
		\draw [style={big_arrow}] (0) to (6);
		\draw [style=simple] (6) to (2);
		\draw [style=simple] (6) to (1);
		\draw [style=simple] (0) to (3);
		\draw [style=simple] (1) to (3);
		\draw [style={big_arrow}] (7) to (4);
		\draw [style=simple] (7) to (5);
		\draw [style=simple] (7) to (6);
		\draw [style=simple] (7) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzit/noSubs/aux_to_all4_allConn_inPegasus_extra_qb_noSub.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-2, -0) {};
		\node [style=rn] (1) at (-1, -0) {};
		\node [style=yn] (2) at (2, -0) {};
		\node [style=gn] (3) at (0, 2) {};
		\node [style=gn] (4) at (0, 1) {};
		\node [style={data_qubit}] (5) at (0, -1) {};
		\node [style=rn] (6) at (0, -2) {};
		\node [style={data_qubit}] (7) at (1, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tick] (3) to (2);
		\draw [style=simple] (1) to (4);
		\draw [style=simple] (0) to (4);
		\draw [style=tick] (4) to (2);
		\draw [style=CNOT] (0) to (1);
		\draw [style=simple] (1) to (5);
		\draw [style=tick] (5) to (2);
		\draw [style=simple] (5) to (0);
		\draw [style=simple] (0) to (6);
		\draw [style=tick] (6) to (2);
		\draw [style=simple] (6) to (1);
		\draw [style=CNOT] (3) to (4);
		\draw [style={conj_prop}] (5) to (6);
		\draw [style=simple] (0) to (3);
		\draw [style=simple] (1) to (3);
		\draw [style=simple] (7) to (4);
		\draw [style={big_arrow}] (7) to (5);
		\draw [style=tick] (7) to (6);
		\draw [style=simple] (7) to (3);
		\draw [style={conj_prop}] (7) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzit/noSubs/aux_to_all4_allConn_noSub.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (2, -0) {};
		\node [style=rn] (1) at (0.5, 2) {};
		\node [style=gn] (2) at (0, -1) {};
		\node [style=gn] (3) at (-1, -0) {};
		\node [style=gn] (4) at (1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (1) to (0);
		\draw [style=simple] (2) to (0);
		\draw [style=simple] (3) to (0);
		\draw [style=simple] (4) to (2);
		\draw [style=simple] (4) to (3);
		\draw [style=simple] (4) to (1);
		\draw [style=simple] (4) to (0);
		\draw [style=simple] (2) to (3);
		\draw [style=simple] (3) to (1);
		\draw [style=simple] (2) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzit/noSubs/k4_chimera_noSub.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-2, -0) {};
		\node [style={data_qubit}] (1) at (-1, -0) {};
		\node [style=yn] (2) at (2, -0) {};
		\node [style={data_qubit}] (3) at (0, 1) {};
		\node [style={data_qubit}] (4) at (0, -1) {};
		\node [style=yn] (5) at (0, -2) {};
		\node [style={data_qubit}] (6) at (1, -0) {};
		\node [style=rn] (7) at (0, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (1) to (3);
		\draw [style=simple] (0) to (3);
		\draw [style=tick] (3) to (2);
		\draw [style={big_arrow}] (1) to (4);
		\draw [style=tick] (4) to (2);
		\draw [style=simple] (4) to (0);
		\draw [style=tick] (0) to (5);
		\draw [style=tick] (5) to (2);
		\draw [style=tick] (5) to (1);
		\draw [style={big_arrow}] (6) to (3);
		\draw [style=tick] (6) to (4);
		\draw [style=tick] (6) to (5);
		\draw [style=simple] (0) to (7);
		\draw [style=simple] (6) to (7);
		\draw [style=tick] (7) to (2);
		\draw [style=simple] (1) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzit/noSubs/k4_missing_2edge_chimera_noSub.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-2, -0) {};
		\node [style=gn] (1) at (-1, -0) {};
		\node [style=yn] (2) at (2, -0) {};
		\node [style={data_qubit}] (3) at (0, 1) {};
		\node [style=yn] (4) at (0, -1) {};
		\node [style=yn] (5) at (0, -2) {};
		\node [style={data_qubit}] (6) at (1, -0) {};
		\node [style=rn] (7) at (0, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tick] (1) to (3);
		\draw [style=simple] (0) to (3);
		\draw [style=tick] (3) to (2);
		\draw [style=tick] (1) to (4);
		\draw [style=tick] (4) to (2);
		\draw [style=tick] (4) to (0);
		\draw [style=tick] (0) to (5);
		\draw [style=tick] (5) to (2);
		\draw [style=tick] (5) to (1);
		\draw [style={big_arrow}] (6) to (3);
		\draw [style=tick] (6) to (4);
		\draw [style=tick] (6) to (5);
		\draw [style=simple] (0) to (7);
		\draw [style=simple] (6) to (7);
		\draw [style=tick] (7) to (2);
		\draw [style=simple] (1) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzit/noSubs/k4_missing_2edge_noSub.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0, -0) {};
		\node [style=gn] (1) at (0, 0.75) {};
		\node [style=gn] (2) at (0.75, -0.5) {};
		\node [style=gn] (3) at (-0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (2) to (0);
		\draw [style=simple] (3) to (0);
		\draw [style=simple] (1) to (0);
		\draw [style=simple] (3) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzit/noSubs/k4_missing_2edge_pegasus_noSub.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-2, -0) {};
		\node [style=gn] (1) at (-1, -0) {};
		\node [style=yn] (2) at (2, -0) {};
		\node [style=yn] (3) at (0, 2) {};
		\node [style=yn] (4) at (0, 1) {};
		\node [style=gn] (5) at (0, -1) {};
		\node [style=rn] (6) at (0, -2) {};
		\node [style=yn] (7) at (1, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tick] (3) to (2);
		\draw [style=tick] (1) to (4);
		\draw [style=tick] (0) to (4);
		\draw [style=tick] (4) to (2);
		\draw [style={conj_prop}] (0) to (1);
		\draw [style=tick] (1) to (5);
		\draw [style=tick] (5) to (2);
		\draw [style=simple] (5) to (0);
		\draw [style=simple] (0) to (6);
		\draw [style=tick] (6) to (2);
		\draw [style=simple] (6) to (1);
		\draw [style=CNOT] (5) to (6);
		\draw [style=tick] (0) to (3);
		\draw [style=tick] (1) to (3);
		\draw [style=tick] (7) to (4);
		\draw [style=tick] (7) to (5);
		\draw [style=tick] (7) to (6);
		\draw [style=tick] (7) to (3);
		\draw [style={conj_prop}] (7) to (2);
		\draw [style={conj_prop}] (3) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzit/noSubs/k4_missing_edge_chimera_noSub.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-2, -0) {};
		\node [style=gn] (1) at (-1, -0) {};
		\node [style=yn] (2) at (2, -0) {};
		\node [style={data_qubit}] (3) at (0, 1) {};
		\node [style=yn] (4) at (0, -1) {};
		\node [style=yn] (5) at (0, -2) {};
		\node [style={data_qubit}] (6) at (1, -0) {};
		\node [style=rn] (7) at (0, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (1) to (3);
		\draw [style=simple] (0) to (3);
		\draw [style=tick] (3) to (2);
		\draw [style=tick] (1) to (4);
		\draw [style=tick] (4) to (2);
		\draw [style=tick] (4) to (0);
		\draw [style=tick] (0) to (5);
		\draw [style=tick] (5) to (2);
		\draw [style=tick] (5) to (1);
		\draw [style={big_arrow}] (6) to (3);
		\draw [style=tick] (6) to (4);
		\draw [style=tick] (6) to (5);
		\draw [style=simple] (0) to (7);
		\draw [style=simple] (6) to (7);
		\draw [style=tick] (7) to (2);
		\draw [style=simple] (1) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzit/noSubs/k4_missing_edge_pegasus_noSub.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-2, -0) {};
		\node [style=gn] (1) at (-1, -0) {};
		\node [style=yn] (2) at (2, -0) {};
		\node [style=yn] (3) at (0, 2) {};
		\node [style=yn] (4) at (0, 1) {};
		\node [style=gn] (5) at (0, -1) {};
		\node [style=rn] (6) at (0, -2) {};
		\node [style=yn] (7) at (1, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tick] (3) to (2);
		\draw [style=tick] (1) to (4);
		\draw [style=tick] (0) to (4);
		\draw [style=tick] (4) to (2);
		\draw [style=CNOT] (0) to (1);
		\draw [style=tick] (1) to (5);
		\draw [style=tick] (5) to (2);
		\draw [style=simple] (5) to (0);
		\draw [style=simple] (0) to (6);
		\draw [style=tick] (6) to (2);
		\draw [style=simple] (6) to (1);
		\draw [style=CNOT] (5) to (6);
		\draw [style=tick] (0) to (3);
		\draw [style=tick] (1) to (3);
		\draw [style=tick] (7) to (4);
		\draw [style=tick] (7) to (5);
		\draw [style=tick] (7) to (6);
		\draw [style=tick] (7) to (3);
		\draw [style={conj_prop}] (7) to (2);
		\draw [style={conj_prop}] (3) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzit/noSubs/k4_noSub.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0, -0) {};
		\node [style=gn] (1) at (0, 0.75) {};
		\node [style=gn] (2) at (0.75, -0.5) {};
		\node [style=gn] (3) at (-0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (3) to (1);
		\draw [style=simple] (1) to (2);
		\draw [style=simple] (2) to (0);
		\draw [style=simple] (3) to (0);
		\draw [style=simple] (1) to (0);
		\draw [style=simple] (3) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzit/noSubs/k4_pegasus_noSub.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-2, -0) {};
		\node [style=gn] (1) at (-1, -0) {};
		\node [style=yn] (2) at (2, -0) {};
		\node [style=yn] (3) at (0, 2) {};
		\node [style=yn] (4) at (0, 1) {};
		\node [style=gn] (5) at (0, -1) {};
		\node [style=rn] (6) at (0, -2) {};
		\node [style=yn] (7) at (1, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tick] (3) to (2);
		\draw [style=tick] (1) to (4);
		\draw [style=tick] (0) to (4);
		\draw [style=tick] (4) to (2);
		\draw [style=CNOT] (0) to (1);
		\draw [style=simple] (1) to (5);
		\draw [style=tick] (5) to (2);
		\draw [style=simple] (5) to (0);
		\draw [style=simple] (0) to (6);
		\draw [style=tick] (6) to (2);
		\draw [style=simple] (6) to (1);
		\draw [style=CNOT] (5) to (6);
		\draw [style=tick] (0) to (3);
		\draw [style=tick] (1) to (3);
		\draw [style=tick] (7) to (4);
		\draw [style=tick] (7) to (5);
		\draw [style=tick] (7) to (6);
		\draw [style=tick] (7) to (3);
		\draw [style={conj_prop}] (7) to (2);
		\draw [style={conj_prop}] (3) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzit/noSubs/k5_missing_edge_chimera_noSub.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-2, -0) {};
		\node [style={data_qubit}] (1) at (-1, -0) {};
		\node [style=yn] (2) at (2, -0) {};
		\node [style={data_qubit}] (3) at (0, 1) {};
		\node [style={data_qubit}] (4) at (0, -1) {};
		\node [style=rn] (5) at (0, -2) {};
		\node [style={data_qubit}] (6) at (1, -0) {};
		\node [style=rn] (7) at (0, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (1) to (3);
		\draw [style=simple] (0) to (3);
		\draw [style=tick] (3) to (2);
		\draw [style={big_arrow}] (1) to (4);
		\draw [style=tick] (4) to (2);
		\draw [style=simple] (4) to (0);
		\draw [style=simple] (0) to (5);
		\draw [style=tick] (5) to (2);
		\draw [style=simple] (5) to (1);
		\draw [style={big_arrow}] (6) to (3);
		\draw [style=tick] (6) to (4);
		\draw [style=simple] (6) to (5);
		\draw [style=simple] (0) to (7);
		\draw [style=simple] (6) to (7);
		\draw [style=tick] (7) to (2);
		\draw [style=simple] (1) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzit/noSubs/k5_missing_edge_noSub.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-0.75, 0.25) {};
		\node [style=gn] (1) at (0, 0.75) {};
		\node [style=gn] (2) at (0.75, -0.5) {};
		\node [style=gn] (3) at (-0.75, -0.5) {};
		\node [style=rn] (4) at (0.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (3) to (1);
		\draw [style=simple] (1) to (2);
		\draw [style=simple] (2) to (0);
		\draw [style=simple] (3) to (0);
		\draw [style=simple] (1) to (0);
		\draw [style=simple] (3) to (2);
		\draw [style=simple] (1) to (4);
		\draw [style=simple] (4) to (3);
		\draw [style=simple] (2) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzit/noSubs/k5_missing_edge_pegasus_noSub.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-2, -0) {};
		\node [style=gn] (1) at (-1, -0) {};
		\node [style=yn] (2) at (2, -0) {};
		\node [style=yn] (3) at (0, 2) {};
		\node [style={parity_check_qubit}] (4) at (0, 1) {};
		\node [style=gn] (5) at (0, -1) {};
		\node [style=rn] (6) at (0, -2) {};
		\node [style={parity_check_qubit}] (7) at (1, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tick] (3) to (2);
		\draw [style=simple] (1) to (4);
		\draw [style=simple] (0) to (4);
		\draw [style=tick] (4) to (2);
		\draw [style=CNOT] (0) to (1);
		\draw [style=simple] (1) to (5);
		\draw [style=tick] (5) to (2);
		\draw [style=simple] (5) to (0);
		\draw [style=simple] (0) to (6);
		\draw [style=tick] (6) to (2);
		\draw [style=simple] (6) to (1);
		\draw [style=CNOT] (5) to (6);
		\draw [style=tick] (0) to (3);
		\draw [style=tick] (1) to (3);
		\draw [style={big_arrow}] (7) to (4);
		\draw [style=simple] (7) to (5);
		\draw [style=tick] (7) to (6);
		\draw [style=tick] (7) to (3);
		\draw [style={conj_prop}] (7) to (2);
		\draw [style={conj_prop}] (3) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzit/noSubs/logical_fork3_inPegasus_noSub.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=yn] (0) at (-2, -0) {};
		\node [style=yn] (1) at (-1, -0) {};
		\node [style=gn] (2) at (2, -0) {};
		\node [style=rn] (3) at (0, 2) {};
		\node [style=gn] (4) at (0, 1) {};
		\node [style=gn] (5) at (0, -1) {};
		\node [style=gn] (6) at (0, -2) {};
		\node [style=yn] (7) at (1, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (3) to (2);
		\draw [style=tick] (1) to (4);
		\draw [style=tick] (0) to (4);
		\draw [style=simple] (4) to (2);
		\draw [style={conj_prop}] (0) to (1);
		\draw [style=tick] (1) to (5);
		\draw [style=simple] (5) to (2);
		\draw [style=tick] (5) to (0);
		\draw [style=tick] (0) to (6);
		\draw [style=simple] (6) to (2);
		\draw [style=tick] (6) to (1);
		\draw [style={conj_prop}] (3) to (4);
		\draw [style={conj_prop}] (5) to (6);
		\draw [style=tick] (0) to (3);
		\draw [style=tick] (1) to (3);
		\draw [style=tick] (7) to (4);
		\draw [style=tick] (7) to (5);
		\draw [style=tick] (7) to (6);
		\draw [style=tick] (7) to (3);
		\draw [style={conj_prop}] (7) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzit/noSubs/logical_fork3_noSub.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, -0) {};
		\node [style=rn] (1) at (0, 1) {};
		\node [style=gn] (2) at (-1, -1) {};
		\node [style=gn] (3) at (1, -1) {};
		\node [style=gn] (4) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (1) to (0);
		\draw [style=simple] (2) to (0);
		\draw [style=simple] (3) to (0);
		\draw [style=simple] (4) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzit/noSubs/logical_fork_chimera_noSub.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-2, -0) {};
		\node [style=yn] (1) at (-1, -0) {};
		\node [style=yn] (2) at (2, -0) {};
		\node [style=gn] (3) at (0, 1) {};
		\node [style=gn] (4) at (0, -1) {};
		\node [style=yn] (5) at (0, -2) {};
		\node [style=yn] (6) at (1, -0) {};
		\node [style=rn] (7) at (0, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tick] (1) to (3);
		\draw [style=simple] (0) to (3);
		\draw [style=tick] (3) to (2);
		\draw [style=tick] (1) to (4);
		\draw [style=tick] (4) to (2);
		\draw [style=simple] (4) to (0);
		\draw [style=tick] (0) to (5);
		\draw [style=tick] (5) to (2);
		\draw [style=tick] (5) to (1);
		\draw [style=tick] (6) to (3);
		\draw [style=tick] (6) to (4);
		\draw [style=tick] (6) to (5);
		\draw [style=simple] (0) to (7);
		\draw [style=tick] (6) to (7);
		\draw [style=tick] (7) to (2);
		\draw [style=tick] (1) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzit/noSubs/logical_fork_noSub.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, -0) {};
		\node [style=rn] (1) at (0, 0.75) {};
		\node [style=gn] (2) at (0.75, -0.5) {};
		\node [style=gn] (3) at (-0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (2) to (0);
		\draw [style=simple] (3) to (0);
		\draw [style=simple] (1) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzit/noSubs/pegasus_v_chimera_uc_k44_noSub.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, 3) {};
		\node [style=gn] (1) at (0, 2) {};
		\node [style=gn] (2) at (2, 3) {};
		\node [style=gn] (3) at (2, 2) {};
		\node [style=gn] (4) at (2, 1) {};
		\node [style=gn] (5) at (2, -0) {};
		\node [style=gn] (6) at (0, 1) {};
		\node [style=gn] (7) at (0, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (7) to (5);
		\draw [style=simple] (5) to (0);
		\draw [style=simple] (0) to (2);
		\draw [style=simple] (7) to (2);
		\draw [style=simple] (7) to (3);
		\draw [style=simple] (7) to (4);
		\draw [style=simple] (6) to (3);
		\draw [style=simple] (6) to (2);
		\draw [style=simple] (6) to (4);
		\draw [style=simple] (4) to (1);
		\draw [style=simple] (3) to (1);
		\draw [style=simple] (6) to (5);
		\draw [style=simple] (4) to (0);
		\draw [style=simple] (3) to (0);
		\draw [style=simple] (1) to (2);
		\draw [style=simple] (1) to (5);
		\draw [style=CNOT] (2) to (3);
		\draw [style=CNOT] (0) to (1);
		\draw [style=CNOT] (4) to (5);
		\draw [style=CNOT] (6) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzit/noSubs/pegasus_v_chimera_uc_noSub.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, 2) {};
		\node [style=gn] (1) at (0, 1) {};
		\node [style=gn] (2) at (-2, -0) {};
		\node [style=gn] (3) at (-1, -0) {};
		\node [style=gn] (4) at (1, -0) {};
		\node [style=gn] (5) at (2, -0) {};
		\node [style=gn] (6) at (0, -1) {};
		\node [style=gn] (7) at (0, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (7) to (5);
		\draw [style=simple] (5) to (0);
		\draw [style=simple] (0) to (2);
		\draw [style=simple] (7) to (2);
		\draw [style=simple] (7) to (3);
		\draw [style=simple] (7) to (4);
		\draw [style=simple] (6) to (3);
		\draw [style=simple] (6) to (2);
		\draw [style=simple] (6) to (4);
		\draw [style=simple] (4) to (1);
		\draw [style=simple] (3) to (1);
		\draw [style=simple] (6) to (5);
		\draw [style=simple] (4) to (0);
		\draw [style=simple] (3) to (0);
		\draw [style=simple] (1) to (2);
		\draw [style=simple] (1) to (5);
		\draw [style=CNOT] (2) to (3);
		\draw [style=CNOT] (0) to (1);
		\draw [style=CNOT] (4) to (5);
		\draw [style=CNOT] (6) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzit/pegasus_v_chimera_uc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=logical_qubit] (0) at (0, 2) {};
		\node [style=logical_qubit] (1) at (0, 1) {};
		\node [style=logical_qubit] (2) at (-2, -0) {};
		\node [style=logical_qubit] (3) at (-1, -0) {};
		\node [style=logical_qubit] (4) at (1, -0) {};
		\node [style=logical_qubit] (5) at (2, -0) {};
		\node [style=logical_qubit] (6) at (0, -1) {};
		\node [style=logical_qubit] (7) at (0, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (7) to (5);
		\draw [style=simple] (5) to (0);
		\draw [style=simple] (0) to (2);
		\draw [style=simple] (7) to (2);
		\draw [style=simple] (7) to (3);
		\draw [style=simple] (7) to (4);
		\draw [style=simple] (6) to (3);
		\draw [style=simple] (6) to (2);
		\draw [style=simple] (6) to (4);
		\draw [style=simple] (4) to (1);
		\draw [style=simple] (3) to (1);
		\draw [style=simple] (6) to (5);
		\draw [style=simple] (4) to (0);
		\draw [style=simple] (3) to (0);
		\draw [style=simple] (1) to (2);
		\draw [style=simple] (1) to (5);
		\draw [style=added] (2) to (3);
		\draw [style=added] (0) to (1);
		\draw [style=added] (4) to (5);
		\draw [style=added] (6) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzit/pegasus_v_chimera_uc_k44.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=logical_qubit] (0) at (0, 3) {};
		\node [style=logical_qubit] (1) at (0, 2) {};
		\node [style=logical_qubit] (2) at (2, 3) {};
		\node [style=logical_qubit] (3) at (2, 2) {};
		\node [style=logical_qubit] (4) at (2, 1) {};
		\node [style=logical_qubit] (5) at (2, -0) {};
		\node [style=logical_qubit] (6) at (0, 1) {};
		\node [style=logical_qubit] (7) at (0, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (7) to (5);
		\draw [style=simple] (5) to (0);
		\draw [style=simple] (0) to (2);
		\draw [style=simple] (7) to (2);
		\draw [style=simple] (7) to (3);
		\draw [style=simple] (7) to (4);
		\draw [style=simple] (6) to (3);
		\draw [style=simple] (6) to (2);
		\draw [style=simple] (6) to (4);
		\draw [style=simple] (4) to (1);
		\draw [style=simple] (3) to (1);
		\draw [style=simple] (6) to (5);
		\draw [style=simple] (4) to (0);
		\draw [style=simple] (3) to (0);
		\draw [style=simple] (1) to (2);
		\draw [style=simple] (1) to (5);
		\draw [style=added] (2) to (3);
		\draw [style=added] (0) to (1);
		\draw [style=added] (4) to (5);
		\draw [style=added] (6) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

